Measured-state conditioned recursive feasibility for stochastic model predictive control

In this paper, we address the problem of designing stochastic model predictive control (MPC) schemes for linear systems affected by unbounded disturbances. The contribution of the paper is twofold. First, motivated by the difficulty of guaranteeing recursive feasibility in this framework, due to the nonzero probability of violating chance-constraints in the case of unbounded noise, we introduce the novel definition of measured-state conditioned recursive feasibility in expectation. Second, we construct a stochastic MPC scheme, based on the introduction of ellipsoidal probabilistic reachable sets, which implements a closed-loop initialization strategy, i.e., the current measured-state is employed for initializing the optimization problem. This new scheme is proven to satisfy the novel definition of recursive feasibility, and its superiority with respect to open-loop initialization schemes, arising from the fact that one never neglects the information brought by the current measurement, is shown through numerical examples.

==> Figures/1Nobounds/0newMPC_prediction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-44,
xmax=44,
ymin=-44,
ymax=44,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
40	-40\\
40	40\\
-40	40\\
-40	-40\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
40	-27.0472086816613\\
40	2.55562386357079\\
-40	27.0472086816614\\
-40	-2.55562386357076\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-38.2284453629677	13.0802783377933\\
-38.1513630745536	11.8851350796427\\
-37.8818248233328	10.4876152343818\\
-37.330920517818	8.80648016116644\\
-36.3441404248268	6.72566016077161\\
-35.6099874071624	5.48663918900523\\
-34.6541963348307	4.08291784228516\\
-33.4140422293268	2.48719099461644\\
-31.8107698400615	0.672149187065502\\
-29.749933164924	-1.38471387221584\\
-28.5153786411249	-2.50753664511334\\
-27.1272503862945	-3.6925550699472\\
-25.5735879354775	-4.9367066798184\\
-23.8445879654415	-6.23430957504327\\
-21.9339061074239	-7.57660677485105\\
-19.8401026377629	-8.95145853511962\\
-17.5680680023209	-10.3432958179797\\
-15.1301870119933	-11.7334449817336\\
-12.5469547373559	-13.1008957939684\\
-11.2094251406999	-13.7691939572263\\
-9.84677817488275	-14.4235074067752\\
-8.46360913092966	-15.0611442003684\\
-7.06480922785009	-15.6795418521759\\
-5.65548121947154	-16.276317396604\\
-4.24084730750354	-16.8493127529948\\
-2.8261532054405	-17.3966333964371\\
-1.41657243892706	-17.9166787287648\\
1.36745670247631	-18.8701266186056\\
4.07454965880727	-19.7032801992761\\
6.67396879601699	-20.4148037062127\\
9.14212815413084	-21.0077974205903\\
11.4628935884326	-21.4888642766239\\
13.6271387939982	-21.8670466690319\\
15.6317995849053	-22.1528020376057\\
17.4786780529697	-22.3571287014618\\
19.1732042860753	-22.4908937146477\\
22.138399914311	-22.5869397835523\\
24.6046539324804	-22.5118076370543\\
26.6536805473338	-22.3200499555762\\
28.3605427156287	-22.0512713710308\\
30.9931380862424	-21.3844528496505\\
32.8863860830791	-20.6409396143555\\
34.2862026988208	-19.8755617736742\\
35.3473821362514	-19.1075256049813\\
36.1678298556484	-18.3391948979832\\
36.8098812129533	-17.564576962806\\
37.312887927594	-16.7728828435047\\
37.7003783505955	-15.9496647787405\\
37.9837654762588	-15.0766067139517\\
38.1635778992086	-14.1303416393984\\
38.2284453629677	-13.0802783377933\\
38.1513630745536	-11.8851350796427\\
37.8818248233328	-10.4876152343818\\
37.330920517818	-8.80648016116644\\
36.3441404248268	-6.72566016077161\\
35.6099874071624	-5.48663918900524\\
34.6541963348307	-4.08291784228517\\
33.4140422293269	-2.48719099461645\\
31.8107698400615	-0.672149187065509\\
29.749933164924	1.38471387221583\\
28.5153786411249	2.50753664511333\\
27.1272503862945	3.69255506994721\\
25.5735879354775	4.93670667981841\\
23.8445879654415	6.23430957504326\\
21.933906107424	7.57660677485104\\
19.8401026377628	8.95145853511963\\
17.5680680023208	10.3432958179797\\
15.1301870119932	11.7334449817336\\
12.5469547373558	13.1008957939684\\
11.2094251406998	13.7691939572263\\
9.84677817488271	14.4235074067752\\
8.46360913092964	15.0611442003684\\
7.06480922785006	15.6795418521759\\
5.65548121947151	16.276317396604\\
4.24084730750351	16.8493127529948\\
2.82615320544047	17.3966333964371\\
1.41657243892705	17.9166787287648\\
-1.3674567024763	18.8701266186056\\
-4.07454965880724	19.7032801992761\\
-6.67396879601694	20.4148037062127\\
-9.1421281541308	21.0077974205903\\
-11.4628935884326	21.4888642766239\\
-13.6271387939982	21.8670466690319\\
-15.6317995849053	22.1528020376057\\
-17.4786780529697	22.3571287014618\\
-19.1732042860753	22.4908937146477\\
-22.138399914311	22.5869397835523\\
-24.6046539324804	22.5118076370543\\
-26.6536805473338	22.3200499555762\\
-28.3605427156287	22.0512713710308\\
-30.9931380862424	21.3844528496505\\
-32.8863860830791	20.6409396143555\\
-34.2862026988208	19.8755617736742\\
-35.3473821362514	19.1075256049813\\
-36.1678298556484	18.3391948979832\\
-36.8098812129533	17.564576962806\\
-37.312887927594	16.7728828435047\\
-37.7003783505955	15.9496647787405\\
-37.9837654762588	15.0766067139517\\
-38.1635778992086	14.1303416393984\\
-38.2284453629677	13.0802783377933\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-36.8993243420354	12.6255051255076\\
-36.824922039399	11.4719144341002\\
-36.5647550548421	10.1229833552898\\
-36.0330045099897	8.50029774146575\\
-35.0805326435607	6.49182338780183\\
-34.3719045510952	5.29588051673545\\
-33.4493442835685	3.94096354936543\\
-32.2523076753934	2.40071670034078\\
-30.7047776270635	0.648780002018895\\
-28.7155918213146	-1.33657034197118\\
-27.5239601094031	-2.42035497622427\\
-26.1840940955749	-3.56417285304514\\
-24.6844491545782	-4.76506798093792\\
-23.0155628036954	-6.01755600767963\\
-21.1713112542528	-7.31318441393163\\
-19.1503048386913	-8.64023552842743\\
-16.9572639725637	-9.98368161533898\\
-14.604142873464	-11.3254982754236\\
-12.1107240423389	-12.645405756969\\
-10.8196974799067	-13.2904686270152\\
-9.50442682534627	-13.9220330018419\\
-8.16934760127378	-14.5375005322585\\
-6.81918096950851	-15.1343978245691\\
-5.45885227207603	-15.7104247637807\\
-4.09340214593736	-16.2634983010694\\
-2.72789392238409	-16.7917897800902\\
-1.36732125467474	-17.293754252041\\
1.31991316699588	-18.2140528045044\\
3.93288630967199	-19.0182394228195\\
6.44192922088885	-19.7050247840905\\
8.82427597389327	-20.277401379368\\
11.0643533735628	-20.7417425730118\\
13.1533524170138	-21.1067763750777\\
15.0883154534939	-21.3825966426132\\
16.8709819199531	-21.5798193067777\\
18.5065931117706	-21.7089335974663\\
21.3686952502438	-21.8016403506349\\
23.7492029078854	-21.7291203876644\\
25.7269892638062	-21.5440297093291\\
27.3745074968148	-21.2845959794673\\
29.9155731749843	-20.6409613073253\\
31.7429970011925	-19.9232984319126\\
33.0941449967021	-19.1845311365293\\
34.1184295019984	-18.4431979374957\\
34.9103520145743	-17.7015804406217\\
35.5300806237944	-16.9538943090023\\
36.0155988742365	-16.1897256955415\\
36.3896170866437	-15.3951291565627\\
36.6631514499934	-14.5524254474215\\
36.8367121808093	-13.6390599791698\\
36.8993243420354	-12.6255051255076\\
36.824922039399	-11.4719144341002\\
36.5647550548421	-10.1229833552898\\
36.0330045099897	-8.50029774146575\\
35.0805326435607	-6.49182338780183\\
34.3719045510952	-5.29588051673546\\
33.4493442835685	-3.94096354936544\\
32.2523076753934	-2.40071670034079\\
30.7047776270635	-0.648780002018902\\
28.7155918213146	1.33657034197116\\
27.5239601094031	2.42035497622427\\
26.1840940955749	3.56417285304515\\
24.6844491545782	4.76506798093793\\
23.0155628036954	6.01755600767962\\
21.1713112542529	7.31318441393161\\
19.1503048386912	8.64023552842744\\
16.9572639725637	9.98368161533902\\
14.6041428734639	11.3254982754236\\
12.1107240423388	12.645405756969\\
10.8196974799066	13.2904686270152\\
9.50442682534623	13.9220330018419\\
8.16934760127376	14.5375005322585\\
6.81918096950848	15.1343978245692\\
5.458852272076	15.7104247637807\\
4.09340214593733	16.2634983010694\\
2.72789392238407	16.7917897800902\\
1.36732125467473	17.293754252041\\
-1.31991316699587	18.2140528045044\\
-3.93288630967196	19.0182394228195\\
-6.4419292208888	19.7050247840905\\
-8.82427597389324	20.277401379368\\
-11.0643533735628	20.7417425730118\\
-13.1533524170139	21.1067763750777\\
-15.088315453494	21.3825966426133\\
-16.8709819199532	21.5798193067777\\
-18.5065931117706	21.7089335974663\\
-21.3686952502438	21.8016403506349\\
-23.7492029078854	21.7291203876644\\
-25.7269892638062	21.5440297093291\\
-27.3745074968148	21.2845959794673\\
-29.9155731749843	20.6409613073253\\
-31.7429970011925	19.9232984319126\\
-33.0941449967021	19.1845311365293\\
-34.1184295019984	18.4431979374957\\
-34.9103520145743	17.7015804406217\\
-35.5300806237944	16.9538943090023\\
-36.0155988742364	16.1897256955415\\
-36.3896170866437	15.3951291565626\\
-36.6631514499934	14.5524254474215\\
-36.8367121808093	13.6390599791698\\
-36.8993243420354	12.6255051255076\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-35.9021421770849	12.2843084028265\\
-35.8297505521652	11.1618928097071\\
-35.5766144247185	9.84941578628996\\
-35.0592341202156	8.2705822803915\\
-34.132502236151	6.3163857445453\\
-33.4430243939404	5.15276251408461\\
-32.5453957657126	3.83446136716502\\
-31.3807083557343	2.33583876776705\\
-29.874999381135	0.631247110603514\\
-27.939570131736	-1.30045032809609\\
-26.7801415539332	-2.35494633099359\\
-25.4764846175403	-3.46785321399396\\
-24.0173666838964	-4.63629486950305\\
-22.3935809882181	-5.85493515663566\\
-20.5991692335571	-7.11554998033146\\
-18.6327793072886	-8.40673833237973\\
-16.4990040585594	-9.71387859252267\\
-14.2094746493844	-11.0194334601238\\
-11.7834389704575	-12.3036712316285\\
-10.5273016285053	-12.931301663527\\
-9.2475753765105	-13.5457983889638\\
-7.94857586974396	-14.1446332775805\\
-6.63489668345134	-14.7253997776663\\
-5.3113300552366	-15.2858599334596\\
-3.98278040186252	-15.8239869892849\\
-2.65417422112172	-16.3380017071409\\
-1.33037021578089	-16.8264008895425\\
1.28424330330918	-17.7218289242035\\
3.826602410042	-18.5042828802714\\
6.26783993764345	-19.1725082780303\\
8.58580519491091	-19.7294167382505\\
10.7653458430033	-20.1812093889329\\
12.7978909370698	-20.536378370883\\
14.6805627551002	-20.8047447607007\\
16.4150537268015	-20.9966376003566\\
18.006463504681	-21.1222626545832\\
20.7912190451434	-21.2124640632103\\
23.1073949075	-21.1419039088532\\
25.0317327703826	-20.9618151953675\\
26.6347278087886	-20.7093925068464\\
29.1071227072238	-20.0831516766581\\
30.8851614978034	-19.3848832111044\\
32.1997955270723	-18.6660806599039\\
33.1963993564014	-17.944781547064\\
33.9669206368506	-17.2232058193629\\
34.5699014511654	-16.4957254581397\\
35.0422988613555	-15.7522080442862\\
35.4062094553327	-14.9790850013978\\
35.6723517161574	-14.1591548558402\\
35.8412220720575	-13.2704725429379\\
35.9021421770849	-12.2843084028265\\
35.8297505521652	-11.1618928097071\\
35.5766144247185	-9.84941578628997\\
35.0592341202156	-8.2705822803915\\
34.132502236151	-6.3163857445453\\
33.4430243939404	-5.15276251408461\\
32.5453957657126	-3.83446136716503\\
31.3807083557343	-2.33583876776706\\
29.874999381135	-0.631247110603521\\
27.939570131736	1.30045032809608\\
26.7801415539332	2.35494633099358\\
25.4764846175403	3.46785321399397\\
24.0173666838964	4.63629486950306\\
22.3935809882181	5.85493515663566\\
20.5991692335572	7.11554998033145\\
18.6327793072886	8.40673833237974\\
16.4990040585593	9.71387859252271\\
14.2094746493843	11.0194334601238\\
11.7834389704574	12.3036712316285\\
10.5273016285053	12.9313016635271\\
9.24757537651045	13.5457983889638\\
7.94857586974394	14.1446332775806\\
6.63489668345131	14.7253997776663\\
5.31133005523658	15.2858599334596\\
3.98278040186249	15.8239869892849\\
2.65417422112169	16.3380017071409\\
1.33037021578088	16.8264008895425\\
-1.28424330330917	17.7218289242035\\
-3.82660241004198	18.5042828802714\\
-6.26783993764341	19.1725082780303\\
-8.58580519491088	19.7294167382505\\
-10.7653458430033	20.1812093889329\\
-12.7978909370698	20.5363783708831\\
-14.6805627551002	20.8047447607007\\
-16.4150537268015	20.9966376003566\\
-18.006463504681	21.1222626545832\\
-20.7912190451434	21.2124640632103\\
-23.1073949075	21.1419039088532\\
-25.0317327703826	20.9618151953675\\
-26.6347278087886	20.7093925068464\\
-29.1071227072238	20.0831516766581\\
-30.8851614978034	19.3848832111044\\
-32.1997955270723	18.6660806599039\\
-33.1963993564014	17.944781547064\\
-33.9669206368506	17.2232058193629\\
-34.5699014511654	16.4957254581397\\
-35.0422988613555	15.7522080442862\\
-35.4062094553327	14.9790850013978\\
-35.6723517161574	14.1591548558402\\
-35.8412220720575	13.2704725429379\\
-35.9021421770849	12.2843084028265\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-35.1539994162413	12.0283232207108\\
-35.0831163160738	10.9292969589719\\
-34.8352551374121	9.644169840722\\
-34.3286562043246	8.0982366796606\\
-33.4212359186288	6.18476244902804\\
-32.7461256830604	5.04538725067431\\
-31.8672021882707	3.75455737426596\\
-30.7267849861847	2.28716365373115\\
-29.252452559083	0.618092938527318\\
-27.3573545349051	-1.2733510398697\\
-26.2220865794106	-2.30587304614563\\
-24.9455957517912	-3.39558874395424\\
-23.5168834834664	-4.53968195914673\\
-21.9269348637873	-5.7329277474109\\
-20.1699157571082	-6.96727339056843\\
-18.2445022266513	-8.23155545903881\\
-16.155191413992	-9.51145702355713\\
-13.9133721064806	-10.7898062325582\\
-11.537891099801	-12.0472825593777\\
-10.3079296348863	-12.6618341849534\\
-9.05487081478361	-13.2635257893355\\
-7.782940363466	-13.8498819243267\\
-6.49663613347677	-14.4185461868736\\
-5.20065049991435	-14.9673272566048\\
-3.89978567940317	-15.4942406121655\\
-2.59886550946447	-15.9975440920059\\
-1.30264744533257	-16.4757658228529\\
1.25748174335007	-17.3525345808979\\
3.74686218513902	-18.1186834580087\\
6.13722825847555	-18.7729841158042\\
8.40689085684989	-19.318287501572\\
10.5410133917335	-19.760665521803\\
12.5312035229481	-20.1084333547796\\
14.3746434955706	-20.371207421699\\
16.0729904718015	-20.5591015239497\\
17.6312378356116	-20.6821087545814\\
20.3579635602474	-20.7704305112771\\
22.625874051816	-20.7013407167785\\
24.5101118160908	-20.5250047617393\\
26.0797030222759	-20.2778421550862\\
28.5005771970705	-19.6646511741615\\
30.241564525843	-18.980933497668\\
31.5288037014202	-18.2771096327672\\
32.5046399136901	-17.5708412305466\\
33.259104772904	-16.8643019776724\\
33.8495204391858	-16.1519811343192\\
34.3120738489557	-15.4239574246573\\
34.6684011328581	-14.6669450195388\\
34.928997418047	-13.8641008963074\\
35.0943487879861	-12.9939372900552\\
35.1539994162413	-12.0283232207108\\
35.0831163160738	-10.9292969589719\\
34.8352551374121	-9.64416984072201\\
34.3286562043246	-8.0982366796606\\
33.4212359186288	-6.18476244902804\\
32.7461256830604	-5.04538725067432\\
31.8672021882707	-3.75455737426597\\
30.7267849861847	-2.28716365373116\\
29.252452559083	-0.618092938527325\\
27.3573545349051	1.27335103986969\\
26.2220865794106	2.30587304614562\\
24.9455957517912	3.39558874395425\\
23.5168834834664	4.53968195914673\\
21.9269348637874	5.73292774741089\\
20.1699157571082	6.96727339056842\\
18.2445022266513	8.23155545903882\\
16.1551914139919	9.51145702355718\\
13.9133721064806	10.7898062325583\\
11.5378910998009	12.0472825593777\\
10.3079296348862	12.6618341849534\\
9.05487081478357	13.2635257893356\\
7.78294036346598	13.8498819243267\\
6.49663613347674	14.4185461868736\\
5.20065049991432	14.9673272566048\\
3.89978567940315	15.4942406121656\\
2.59886550946445	15.9975440920059\\
1.30264744533256	16.4757658228529\\
-1.25748174335006	17.3525345808979\\
-3.746862185139	18.1186834580087\\
-6.1372282584755	18.7729841158042\\
-8.40689085684986	19.318287501572\\
-10.5410133917336	19.760665521803\\
-12.5312035229482	20.1084333547796\\
-14.3746434955707	20.371207421699\\
-16.0729904718016	20.5591015239497\\
-17.6312378356116	20.6821087545814\\
-20.3579635602474	20.7704305112771\\
-22.6258740518159	20.7013407167785\\
-24.5101118160908	20.5250047617393\\
-26.0797030222759	20.2778421550862\\
-28.5005771970705	19.6646511741615\\
-30.241564525843	18.980933497668\\
-31.5288037014202	18.2771096327672\\
-32.5046399136901	17.5708412305466\\
-33.259104772904	16.8643019776724\\
-33.8495204391858	16.1519811343192\\
-34.3120738489557	15.4239574246573\\
-34.6684011328581	14.6669450195388\\
-34.928997418047	13.8641008963074\\
-35.0943487879861	12.9939372900552\\
-35.1539994162413	12.0283232207108\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-34.592700176969	11.8362685815341\\
-34.5229488578467	10.7547903261358\\
-34.279045245702	9.49018266188314\\
-33.7805351104889	7.96893321026245\\
-32.8876034839648	6.08601116850901\\
-32.2232726438548	4.96482822260739\\
-31.3583828037614	3.69460885537835\\
-30.2361744916627	2.25064481546954\\
-28.7853825345931	0.608223930677398\\
-26.9205432888467	-1.25301961295174\\
-25.8034020060031	-2.26905547750045\\
-24.5472927378757	-3.34137182950602\\
-23.1413925285673	-4.46719746029821\\
-21.5768304073103	-5.64139085155665\\
-19.8478653913276	-6.85602786178455\\
-17.9531946829643	-8.10012330639869\\
-15.8972436185334	-9.35958885264208\\
-13.6912191421305	-10.6175268296226\\
-11.3536671251561	-11.8549251989587\\
-10.1433442915793	-12.459664360358\\
-8.91029289521698	-13.051748834814\\
-7.65867118846861	-13.6287426992818\\
-6.39290520726344	-14.1883271750827\\
-5.11761240416999	-14.7283459303666\\
-3.8375183194577	-15.2468461303675\\
-2.55736976907485	-15.7421134303976\\
-1.28184824659994	-16.212699458389\\
1.23740369938176	-17.075468966133\\
3.68703653431407	-17.8293848458884\\
6.03923595006323	-18.4732383719899\\
8.27265914720224	-19.0098349710282\\
10.3727064310409	-19.44514960017\\
12.3311194607817	-19.7873646703505\\
14.1451254722203	-20.0459430586469\\
15.8163551678684	-20.2308370807245\\
17.3497222029981	-20.3518802712433\\
20.032910660172	-20.4387918061814\\
22.2646097261618	-20.3708051592545\\
24.1187621163325	-20.1972847369872\\
25.6632918682128	-19.9540685428447\\
28.0455122666164	-19.350668300864\\
29.7587014819608	-18.6778674536947\\
31.025387480602	-17.9852814509578\\
31.9856426456881	-17.2902899425038\\
32.7280610647084	-16.5950319080327\\
33.3090496424699	-15.8940845969698\\
33.7642175233857	-15.1776851451786\\
34.1148553768759	-14.4327598565809\\
34.3712907557935	-13.6427346388255\\
34.534001982372	-12.786464819293\\
34.592700176969	-11.8362685815341\\
34.5229488578467	-10.7547903261358\\
34.279045245702	-9.49018266188315\\
33.7805351104889	-7.96893321026245\\
32.8876034839648	-6.08601116850901\\
32.2232726438548	-4.96482822260739\\
31.3583828037614	-3.69460885537836\\
30.2361744916627	-2.25064481546955\\
28.7853825345931	-0.608223930677405\\
26.9205432888468	1.25301961295173\\
25.8034020060031	2.26905547750044\\
24.5472927378757	3.34137182950603\\
23.1413925285673	4.46719746029822\\
21.5768304073103	5.64139085155664\\
19.8478653913277	6.85602786178454\\
17.9531946829643	8.1001233063987\\
15.8972436185333	9.35958885264212\\
13.6912191421305	10.6175268296226\\
11.353667125156	11.8549251989588\\
10.1433442915793	12.4596643603581\\
8.91029289521694	13.051748834814\\
7.65867118846859	13.6287426992818\\
6.39290520726342	14.1883271750827\\
5.11761240416997	14.7283459303666\\
3.83751831945768	15.2468461303675\\
2.55736976907482	15.7421134303976\\
1.28184824659993	16.212699458389\\
-1.23740369938175	17.075468966133\\
-3.68703653431405	17.8293848458884\\
-6.03923595006319	18.4732383719898\\
-8.2726591472022	19.0098349710282\\
-10.3727064310409	19.44514960017\\
-12.3311194607818	19.7873646703505\\
-14.1451254722204	20.0459430586469\\
-15.8163551678684	20.2308370807245\\
-17.3497222029981	20.3518802712434\\
-20.032910660172	20.4387918061814\\
-22.2646097261618	20.3708051592545\\
-24.1187621163325	20.1972847369873\\
-25.6632918682128	19.9540685428447\\
-28.0455122666164	19.350668300864\\
-29.7587014819608	18.6778674536947\\
-31.025387480602	17.9852814509578\\
-31.9856426456881	17.2902899425038\\
-32.7280610647084	16.5950319080327\\
-33.3090496424699	15.8940845969698\\
-33.7642175233857	15.1776851451786\\
-34.1148553768759	14.4327598565809\\
-34.3712907557935	13.6427346388255\\
-34.534001982372	12.786464819293\\
-34.592700176969	11.8362685815341\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-34.1715815716745	11.6921782708198\\
-34.1026793790464	10.623865527574\\
-33.8617449583336	9.37465272446521\\
-33.3693034992225	7.87192239520543\\
-32.4872420886474	6.01192234277474\\
-31.8309985639366	4.90438825909094\\
-30.976637569563	3.64963206778079\\
-29.8680906021071	2.22324630651085\\
-28.4349600441884	0.6008196398275\\
-26.5928226545634	-1.2377658204142\\
-25.4892810322418	-2.24143284402193\\
-24.2484631689595	-3.30069521746321\\
-22.85967786344	-4.4128154677266\\
-21.3141621367989	-5.57271466741447\\
-19.6062448948382	-6.77256514056751\\
-17.7346391996747	-8.00151543213465\\
-15.7037165152308	-9.24564871545733\\
-13.5245473564526	-10.4882730255745\\
-11.2154518242324	-11.7106077695555\\
-10.019863008556	-12.3079850623839\\
-8.80182231912423	-12.892861721699\\
-7.56543738732566	-13.4628314784728\\
-6.31508036818207	-14.0156037819719\\
-5.05531250311986	-14.549048550724\\
-3.79080180544709	-15.0612367230442\\
-2.52623730514847	-15.5504748240361\\
-1.2662435050491	-16.0153321135721\\
1.22234000914063	-16.86759858773\\
3.64215192932351	-17.6123365772899\\
5.96571654835928	-18.2483520711608\\
8.17195088608574	-18.7784163437188\\
10.2464329790402	-19.2084316152346\\
12.1810050203802	-19.5464806870302\\
13.9729280004964	-19.8019112386535\\
15.6238127703377	-19.9845544299978\\
17.1385131681729	-20.104124085947\\
19.7890374917277	-20.189977592336\\
21.9935686872333	-20.1228185894434\\
23.8251493190689	-19.9514105399554\\
25.3508765429124	-19.7111551688749\\
27.704096680378	-19.1151004959604\\
29.3964301704023	-18.4504900748912\\
30.6476960070334	-17.7663353553449\\
31.5962613845696	-17.0798044138092\\
32.3296418791849	-16.3930101908444\\
32.9035577191056	-15.7005959504152\\
33.3531845563271	-14.9929176778448\\
33.6995538756159	-14.2570608313455\\
33.9528675060557	-13.4766530853731\\
34.1135979469641	-12.6308071746512\\
34.1715815716745	-11.6921782708198\\
34.1026793790464	-10.623865527574\\
33.8617449583336	-9.37465272446522\\
33.3693034992225	-7.87192239520543\\
32.4872420886474	-6.01192234277474\\
31.8309985639366	-4.90438825909095\\
30.976637569563	-3.6496320677808\\
29.8680906021071	-2.22324630651086\\
28.4349600441884	-0.600819639827506\\
26.5928226545634	1.23776582041418\\
25.4892810322418	2.24143284402192\\
24.2484631689595	3.30069521746322\\
22.85967786344	4.41281546772661\\
21.314162136799	5.57271466741446\\
19.6062448948382	6.77256514056749\\
17.7346391996747	8.00151543213466\\
15.7037165152307	9.24564871545737\\
13.5245473564526	10.4882730255746\\
11.2154518242323	11.7106077695555\\
10.019863008556	12.3079850623839\\
8.80182231912419	12.8928617216991\\
7.56543738732564	13.4628314784728\\
6.31508036818204	14.0156037819719\\
5.05531250311984	14.549048550724\\
3.79080180544707	15.0612367230442\\
2.52623730514845	15.5504748240361\\
1.26624350504908	16.0153321135721\\
-1.22234000914063	16.86759858773\\
-3.64215192932348	17.6123365772898\\
-5.96571654835923	18.2483520711608\\
-8.17195088608571	18.7784163437188\\
-10.2464329790402	19.2084316152346\\
-12.1810050203802	19.5464806870302\\
-13.9729280004964	19.8019112386535\\
-15.6238127703377	19.9845544299978\\
-17.1385131681729	20.104124085947\\
-19.7890374917277	20.189977592336\\
-21.9935686872333	20.1228185894434\\
-23.8251493190689	19.9514105399554\\
-25.3508765429124	19.7111551688749\\
-27.704096680378	19.1151004959604\\
-29.3964301704023	18.4504900748912\\
-30.6476960070334	17.7663353553449\\
-31.5962613845696	17.0798044138092\\
-32.3296418791849	16.3930101908444\\
-32.9035577191056	15.7005959504152\\
-33.3531845563271	14.9929176778448\\
-33.6995538756159	14.2570608313455\\
-33.9528675060557	13.4766530853731\\
-34.113597946964	12.6308071746512\\
-34.1715815716745	11.6921782708198\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-33.8556344487902	11.5840735266139\\
-33.7873693191402	10.5256382991882\\
-33.5486625546706	9.28797559627548\\
-33.0607741614417	7.79913936562523\\
-32.1868682049621	5.95633669294992\\
-31.536692244116	4.85904276178884\\
-30.6902305884812	3.61588792430347\\
-29.591933138573	2.20269038718555\\
-28.1720531665408	0.595264519817099\\
-26.3469480002265	-1.22632155790782\\
-25.2536096165178	-2.22070877373792\\
-24.0242642346337	-3.27017731019901\\
-22.6483195031059	-4.37201500468912\\
-21.1170934647012	-5.52118988907983\\
-19.4249674596076	-6.70994666134317\\
-17.5706664488444	-7.92753419792708\\
-15.5585214782036	-9.16016434580003\\
-13.3995007057256	-10.3912994722871\\
-11.1117548464299	-11.6023326279951\\
-9.92722032877233	-12.1941866284189\\
-8.72044152520245	-12.7736555749724\\
-7.49548808834829	-13.3383554467569\\
-6.25669174871109	-13.8860168712486\\
-5.00857157492222	-14.4145294615018\\
-3.75575242029226	-14.9219819917481\\
-2.5028799604903	-15.4066966447957\\
-1.25453594063765	-15.8672559090012\\
1.21103837218642	-16.7116424101507\\
3.60847694647955	-17.4494946246225\\
5.91055811281997	-18.0796295810364\\
8.09639382223153	-18.6047929308347\\
10.1516954553244	-19.030832322933\\
12.0683806315454	-19.3657558258579\\
13.843735665902	-19.6188246914201\\
15.4793565155718	-19.799779181564\\
16.9800521407065	-19.9182433080924\\
19.6060699739074	-20.0033030213034\\
21.7902182881857	-19.936764964026\\
23.6048643034673	-19.7669417367084\\
25.1164848016485	-19.5289077434442\\
27.4479472943768	-18.938364134119\\
29.1246336333902	-18.2798986364253\\
30.3643303876768	-17.6020695449391\\
31.3041254219009	-16.9218862017811\\
32.0307251517229	-16.2414420114687\\
32.599334621553	-15.5554297658271\\
33.0448042527261	-14.8542946178023\\
33.3879710749442	-14.1252414322052\\
33.6389425921705	-13.3520492604228\\
33.7981869350398	-12.5140239588036\\
33.8556344487902	-11.5840735266139\\
33.7873693191402	-10.5256382991882\\
33.5486625546706	-9.28797559627549\\
33.0607741614417	-7.79913936562523\\
32.1868682049621	-5.95633669294992\\
31.536692244116	-4.85904276178884\\
30.6902305884812	-3.61588792430348\\
29.591933138573	-2.20269038718556\\
28.1720531665408	-0.595264519817105\\
26.3469480002265	1.22632155790781\\
25.2536096165178	2.22070877373791\\
24.0242642346337	3.27017731019902\\
22.6483195031058	4.37201500468912\\
21.1170934647012	5.52118988907982\\
19.4249674596076	6.70994666134316\\
17.5706664488444	7.9275341979271\\
15.5585214782035	9.16016434580007\\
13.3995007057255	10.3912994722872\\
11.1117548464298	11.6023326279951\\
9.92722032877227	12.194186628419\\
8.72044152520241	12.7736555749724\\
7.49548808834827	13.3383554467569\\
6.25669174871106	13.8860168712486\\
5.00857157492219	14.4145294615018\\
3.75575242029224	14.9219819917481\\
2.50287996049028	15.4066966447957\\
1.25453594063765	15.8672559090012\\
-1.21103837218642	16.7116424101507\\
-3.60847694647952	17.4494946246225\\
-5.91055811281993	18.0796295810364\\
-8.0963938222315	18.6047929308347\\
-10.1516954553244	19.030832322933\\
-12.0683806315454	19.3657558258579\\
-13.8437356659021	19.6188246914201\\
-15.4793565155718	19.799779181564\\
-16.9800521407066	19.9182433080924\\
-19.6060699739074	20.0033030213034\\
-21.7902182881857	19.936764964026\\
-23.6048643034673	19.7669417367085\\
-25.1164848016485	19.5289077434442\\
-27.4479472943768	18.938364134119\\
-29.1246336333902	18.2798986364253\\
-30.3643303876768	17.6020695449391\\
-31.3041254219009	16.9218862017811\\
-32.0307251517229	16.2414420114687\\
-32.599334621553	15.5554297658271\\
-33.0448042527261	14.8542946178024\\
-33.3879710749442	14.1252414322052\\
-33.6389425921705	13.3520492604228\\
-33.7981869350398	12.5140239588036\\
-33.8556344487902	11.5840735266139\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-33.6185929521576	11.5029672005752\\
-33.5508057833777	10.4519426471623\\
-33.3137703332883	9.22294548616608\\
-32.8292979089758	7.74453339832397\\
-31.9615106378854	5.91463317780002\\
-31.3158869084578	4.82502199132599\\
-30.4753517859086	3.59057114914366\\
-29.3847441068616	2.18726816767918\\
-27.9748054778019	0.591096752916048\\
-26.1624788538833	-1.21773542144421\\
-25.0767955199476	-2.20516039782111\\
-23.8560574459442	-3.24728104089305\\
-22.4897464431518	-4.34140417736644\\
-20.969241341387	-5.48253307062676\\
-19.2889628200953	-6.66296671768459\\
-17.4476447675297	-7.87202926938335\\
-15.449587905502	-9.09602911096303\\
-13.3056835980823	-10.3185443986053\\
-11.0339554773767	-11.521098460172\\
-9.85771452265036	-12.1088085725745\\
-8.65938502621533	-12.6842203455266\\
-7.44300814687381	-13.2449664499416\\
-6.2128852863532	-13.7887934023928\\
-4.97350387285605	-14.3136055918878\\
-3.72945637860873	-14.8175051741774\\
-2.48535595240758	-15.2988260793697\\
-1.24575226011328	-15.7561607205825\\
1.20255924152187	-16.5946352179185\\
3.58321205955942	-17.3273213323878\\
5.86917511811887	-17.9530443752287\\
8.03970661668376	-18.4745307741017\\
10.0806179781698	-18.8975872353889\\
11.9838834111149	-19.2301657588241\\
13.7468082304941	-19.4814627532157\\
15.3709772193305	-19.6611502836979\\
16.8611656676611	-19.7787849791934\\
19.4687973383369	-19.8632491436265\\
21.6376532561289	-19.7971769550571\\
23.4395939591538	-19.6285427514463\\
24.9406307896217	-19.3921753621294\\
27.2557694601084	-18.8057664660731\\
28.920716416722	-18.1519112393016\\
30.1517333876049	-17.4788279936672\\
31.0849484115865	-16.8034069797425\\
31.8064608261	-16.1277269449945\\
32.371089155363	-15.4465178398659\\
32.8134398141761	-14.7502917159234\\
33.1542039409948	-14.0263430235976\\
33.4034182717137	-13.2585643858566\\
33.5615476593332	-12.4264065498734\\
33.6185929521576	-11.5029672005752\\
33.5508057833777	-10.4519426471623\\
33.3137703332883	-9.22294548616609\\
32.8292979089758	-7.74453339832397\\
31.9615106378854	-5.91463317780002\\
31.3158869084578	-4.825021991326\\
30.4753517859086	-3.59057114914367\\
29.3847441068616	-2.18726816767919\\
27.974805477802	-0.591096752916055\\
26.1624788538833	1.2177354214442\\
25.0767955199476	2.2051603978211\\
23.8560574459442	3.24728104089306\\
22.4897464431518	4.34140417736644\\
20.969241341387	5.48253307062675\\
19.2889628200954	6.66296671768458\\
17.4476447675297	7.87202926938336\\
15.449587905502	9.09602911096306\\
13.3056835980822	10.3185443986053\\
11.0339554773766	11.521098460172\\
9.8577145226503	12.1088085725745\\
8.65938502621529	12.6842203455266\\
7.44300814687379	13.2449664499416\\
6.21288528635317	13.7887934023928\\
4.97350387285603	14.3136055918878\\
3.72945637860871	14.8175051741774\\
2.48535595240755	15.2988260793697\\
1.24575226011327	15.7561607205825\\
-1.20255924152186	16.5946352179185\\
-3.5832120595594	17.3273213323878\\
-5.86917511811882	17.9530443752287\\
-8.03970661668373	18.4745307741017\\
-10.0806179781698	18.8975872353889\\
-11.9838834111149	19.2301657588241\\
-13.7468082304941	19.4814627532157\\
-15.3709772193306	19.6611502836979\\
-16.8611656676611	19.7787849791935\\
-19.4687973383369	19.8632491436265\\
-21.6376532561289	19.7971769550571\\
-23.4395939591538	19.6285427514463\\
-24.9406307896217	19.3921753621294\\
-27.2557694601084	18.8057664660731\\
-28.920716416722	18.1519112393017\\
-30.1517333876049	17.4788279936672\\
-31.0849484115865	16.8034069797425\\
-31.8064608261	16.1277269449945\\
-32.371089155363	15.4465178398659\\
-32.8134398141761	14.7502917159235\\
-33.1542039409948	14.0263430235976\\
-33.4034182717137	13.2585643858566\\
-33.5615476593332	12.4264065498734\\
-33.6185929521576	11.5029672005752\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-33.4407509429857	11.4421166230005\\
-33.3733223676279	10.3966519786098\\
-33.137540832619	9.17415619988997\\
-32.6556312624227	7.7035648967089\\
-31.7924345770252	5.88334482943423\\
-31.1502261904519	4.79949767487238\\
-30.3141374900117	3.57157706488359\\
-29.2292991143123	2.17569754168388\\
-27.8268190460246	0.58796985720381\\
-26.0240796112108	-1.21129361365358\\
-24.944139530888	-2.19349512211332\\
-23.7298591486763	-3.23010295775673\\
-22.3707759169639	-4.31843819414909\\
-20.8583142714685	-5.45353052736092\\
-19.186924406184	-6.62771969262899\\
-17.3553469070811	-7.83038631592841\\
-15.3678597451979	-9.0479112109997\\
-13.235296669401	-10.2639594054085\\
-10.9755859669691	-11.4601519684214\\
-9.80556731473341	-12.044753100405\\
-8.61357696894633	-12.6171209510267\\
-7.40363471072177	-13.1749007143463\\
-6.18001918741646	-13.715850827841\\
-4.94719408878413	-14.2378867662791\\
-3.70972759292057	-14.7391207249876\\
-2.47220844511265	-15.2178954475673\\
-1.23916224353572	-15.6728107932559\\
1.19619771556614	-16.5068497691691\\
3.56425690480717	-17.2356599816672\\
5.83812724241885	-17.8580729560802\\
7.99717665179503	-18.3768006972942\\
10.0272916132775	-18.7976191942747\\
11.9204887917581	-19.1284383807591\\
13.6740877570676	-19.3784060166482\\
15.2896649087436	-19.5571430019518\\
16.7719702755879	-19.6741554111242\\
19.3658076016832	-19.7581727610006\\
21.5231902940914	-19.6924500936257\\
23.3155987494256	-19.5247079632087\\
24.8086951105778	-19.2895909549378\\
27.1115867214313	-18.7062841558794\\
28.7677261258564	-18.055887816498\\
29.9922310296895	-17.3863651742747\\
30.9205093558417	-16.7145171305313\\
31.6382049771414	-16.042411436182\\
32.1998464283796	-15.3648059201773\\
32.6398570567805	-14.672262825233\\
32.9788185448912	-13.9521438140054\\
33.2267145343768	-13.1884267173209\\
33.3840074191706	-12.3606709876873\\
33.4407509429857	-11.4421166230005\\
33.3733223676279	-10.3966519786098\\
33.137540832619	-9.17415619988998\\
32.6556312624227	-7.7035648967089\\
31.7924345770252	-5.88334482943423\\
31.1502261904519	-4.79949767487238\\
30.3141374900117	-3.5715770648836\\
29.2292991143123	-2.17569754168389\\
27.8268190460246	-0.587969857203816\\
26.0240796112109	1.21129361365356\\
24.944139530888	2.19349512211331\\
23.7298591486763	3.23010295775674\\
22.3707759169639	4.31843819414909\\
20.8583142714686	5.45353052736091\\
19.1869244061841	6.62771969262898\\
17.3553469070811	7.83038631592842\\
15.3678597451979	9.04791121099973\\
13.2352966694009	10.2639594054085\\
10.975585966969	11.4601519684215\\
9.80556731473336	12.044753100405\\
8.61357696894629	12.6171209510267\\
7.40363471072176	13.1749007143463\\
6.18001918741643	13.7158508278411\\
4.94719408878411	14.2378867662791\\
3.70972759292054	14.7391207249876\\
2.47220844511263	15.2178954475673\\
1.23916224353571	15.6728107932559\\
-1.19619771556613	16.5068497691691\\
-3.56425690480715	17.2356599816672\\
-5.83812724241881	17.8580729560801\\
-7.997176651795	18.3768006972942\\
-10.0272916132775	18.7976191942747\\
-11.9204887917581	19.1284383807591\\
-13.6740877570676	19.3784060166482\\
-15.2896649087436	19.5571430019518\\
-16.7719702755879	19.6741554111242\\
-19.3658076016832	19.7581727610006\\
-21.5231902940914	19.6924500936257\\
-23.3155987494256	19.5247079632087\\
-24.8086951105778	19.2895909549378\\
-27.1115867214313	18.7062841558794\\
-28.7677261258564	18.055887816498\\
-29.9922310296895	17.3863651742747\\
-30.9205093558417	16.7145171305313\\
-31.6382049771414	16.042411436182\\
-32.1998464283796	15.3648059201773\\
-32.6398570567805	14.672262825233\\
-32.9788185448911	13.9521438140054\\
-33.2267145343768	13.1884267173209\\
-33.3840074191706	12.3606709876873\\
-33.4407509429857	11.4421166230005\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-33.3073237554443	11.3964630596839\\
-33.2401642172616	10.3551697751832\\
-33.0053234406449	9.13755170312182\\
-32.5253366693329	7.67282799729048\\
-31.6655841023472	5.85987053140587\\
-31.0259381001827	4.7803478813327\\
-30.1931853584363	3.55732662285053\\
-29.1126754421561	2.16701660014573\\
-27.7157912102602	0.585623882242315\\
-25.9202446298494	-1.20646060316191\\
-24.8446134649536	-2.184743168979\\
-23.6351780103142	-3.21721498302621\\
-22.2815174634438	-4.30120780767244\\
-20.7750904762002	-5.43177117029152\\
-19.1103693860694	-6.60127537025393\\
-17.2860998040312	-7.79914340438977\\
-15.3065426321992	-9.01181042641903\\
-13.1824883932386	-10.2230066397593\\
-10.9317938413171	-11.4144264448364\\
-9.76644351421578	-11.9966950429302\\
-8.57920915969475	-12.5667791699394\\
-7.37409452011062	-13.1223334155004\\
-6.15536117119742	-13.6611251608302\\
-4.92745499277479	-14.1810781978651\\
-3.69492593610035	-14.6803122541933\\
-2.46234443756061	-15.1571766857988\\
-1.23421803838481	-15.6102769384218\\
1.19142493707191	-16.4409881339557\\
3.55003566990445	-17.1668904244077\\
5.81483336065785	-17.7868199972724\\
7.96526825384247	-18.3034780366509\\
9.98728314214901	-18.7226174855558\\
11.87292654364	-19.0521167174221\\
13.6195287229499	-19.3010869929742\\
15.2286597898483	-19.4791108252359\\
16.7050508207223	-19.595656359825\\
19.2885388451542	-19.6793384840146\\
21.4373136715013	-19.6138780473139\\
23.2225704926055	-19.446805200931\\
24.7097094621747	-19.2126262996186\\
27.0034126325123	-18.6316468701161\\
28.6529441104801	-17.9838455847304\\
29.8725632913302	-17.3169943096453\\
30.7971378260656	-16.6478269112942\\
31.5119698720698	-15.9784028903523\\
32.0713703975773	-15.3035009918117\\
32.5096254021067	-14.6137211146423\\
32.8472344481588	-13.8964753479339\\
33.0941413430893	-13.1358054502928\\
33.2508066358988	-12.3113524311506\\
33.3073237554443	-11.3964630596839\\
33.2401642172616	-10.3551697751832\\
33.005323440645	-9.13755170312182\\
32.5253366693329	-7.67282799729048\\
31.6655841023472	-5.85987053140587\\
31.0259381001827	-4.78034788133271\\
30.1931853584363	-3.55732662285054\\
29.1126754421561	-2.16701660014574\\
27.7157912102602	-0.585623882242321\\
25.9202446298494	1.20646060316189\\
24.8446134649536	2.18474316897899\\
23.6351780103142	3.21721498302622\\
22.2815174634438	4.30120780767245\\
20.7750904762002	5.43177117029152\\
19.1103693860694	6.60127537025391\\
17.2860998040311	7.79914340438979\\
15.3065426321991	9.01181042641907\\
13.1824883932385	10.2230066397593\\
10.931793841317	11.4144264448365\\
9.76644351421572	11.9966950429302\\
8.57920915969471	12.5667791699394\\
7.3740945201106	13.1223334155004\\
6.15536117119739	13.6611251608303\\
4.92745499277477	14.1810781978651\\
3.69492593610033	14.6803122541933\\
2.46234443756058	15.1571766857988\\
1.2342180383848	15.6102769384218\\
-1.1914249370719	16.4409881339557\\
-3.55003566990443	17.1668904244077\\
-5.81483336065781	17.7868199972724\\
-7.96526825384244	18.3034780366509\\
-9.98728314214902	18.7226174855558\\
-11.8729265436401	19.0521167174221\\
-13.6195287229499	19.3010869929742\\
-15.2286597898483	19.4791108252359\\
-16.7050508207223	19.595656359825\\
-19.2885388451542	19.6793384840146\\
-21.4373136715013	19.6138780473139\\
-23.2225704926055	19.446805200931\\
-24.7097094621747	19.2126262996186\\
-27.0034126325123	18.6316468701161\\
-28.65294411048	17.9838455847304\\
-29.8725632913302	17.3169943096453\\
-30.7971378260656	16.6478269112942\\
-31.5119698720698	15.9784028903523\\
-32.0713703975773	15.3035009918118\\
-32.5096254021067	14.6137211146423\\
-32.8472344481588	13.8964753479339\\
-33.0941413430893	13.1358054502928\\
-33.2508066358988	12.3113524311506\\
-33.3073237554443	11.3964630596839\\
}--cycle;
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-40	40\\
-10.0238564911835	19.9522870176331\\
5.0551616261521	10.2057492170381\\
11.2881101717547	2.26014787416705\\
11.6138154331787	-1.60873735131887\\
9.3429470740517	-2.93299936693522\\
6.43000294801038	-2.89288888514742\\
3.84703631571632	-2.27304437944072\\
1.94784850763467	-1.52533123672259\\
0.752823327388241	-0.864719123770264\\
0.140374976609217	-0.360177577787784\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/2Hardbounds/0newMPC_prediction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-44,
xmax=44,
ymin=-44,
ymax=44,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
40	-40\\
40	40\\
-40	40\\
-40	-40\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
40	-27.0472086816613\\
40	2.55562386357079\\
-40	27.0472086816614\\
-40	-2.55562386357076\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-58.9422657803461	20.1677372685936\\
-58.8234169836576	18.3250138489344\\
-58.4078312832562	16.1702574791535\\
-57.5584232655645	13.5782109191301\\
-56.036963160253	10.3699129007351\\
-54.9050143750027	8.45953692986127\\
-53.431334478241	6.29521881767171\\
-51.5192113929008	3.83485834328955\\
-49.0472168770602	1.0363486051263\\
-45.8697300113896	-2.13501156824292\\
-43.966240602621	-3.86622814469466\\
-41.8259645920072	-5.69334065968139\\
-39.4304608188479	-7.61162726965984\\
-36.7646140965851	-9.61232737664828\\
-33.81864240384	-11.6819390900225\\
-30.590325912578	-13.8017448287311\\
-27.0872049231459	-15.9477395787244\\
-23.328374871115	-18.0911315138743\\
-19.3454359402124	-20.1995261517157\\
-17.2831751229953	-21.2299370822482\\
-15.1821872627413	-22.2387857780501\\
-13.0495575773394	-23.2219216864673\\
-10.8928275592072	-24.175393856332\\
-8.71986485426803	-25.0955281285189\\
-6.53872127834115	-25.9789970811959\\
-4.35748489872985	-26.8228796541477\\
-2.18413248039731	-27.624707976091\\
2.10840371966978	-29.0947750530311\\
6.28231639148175	-30.3793671760291\\
10.2902129252067	-31.4764248056718\\
14.0957274705385	-32.3907280891837\\
17.6739837073189	-33.1324577153096\\
21.0109103050156	-33.7155556382075\\
24.1017827696214	-34.156145589557\\
26.9493796440186	-34.4711852521084\\
29.5620732718959	-34.6774299184677\\
34.1339397747251	-34.8255178897879\\
37.9365165847569	-34.7096759060116\\
41.0957941901363	-34.4140156425666\\
43.7275078949137	-33.9996012290084\\
47.7865569761284	-32.9714716741368\\
50.7056483898158	-31.8250909016554\\
52.8639460193793	-30.6449983376108\\
54.500118242649	-29.4608070487893\\
55.765119920756	-28.276161628106\\
56.7550623938957	-27.08182228786\\
57.5306198402461	-25.8611541504683\\
58.1280692861506	-24.5918810343945\\
58.5650077784428	-23.2457624567787\\
58.8422503271128	-21.7867701542299\\
58.9422657803461	-20.1677372685936\\
58.8234169836576	-18.3250138489344\\
58.4078312832562	-16.1702574791535\\
57.5584232655645	-13.5782109191301\\
56.036963160253	-10.3699129007351\\
54.9050143750027	-8.45953692986128\\
53.431334478241	-6.29521881767173\\
51.5192113929008	-3.83485834328957\\
49.0472168770603	-1.03634860512631\\
45.8697300113896	2.1350115682429\\
43.966240602621	3.86622814469465\\
41.8259645920072	5.6933406596814\\
39.4304608188479	7.61162726965986\\
36.7646140965851	9.61232737664826\\
33.81864240384	11.6819390900225\\
30.590325912578	13.8017448287311\\
27.0872049231458	15.9477395787244\\
23.3283748711149	18.0911315138744\\
19.3454359402123	20.1995261517158\\
17.2831751229952	21.2299370822483\\
15.1821872627413	22.2387857780502\\
13.0495575773394	23.2219216864673\\
10.8928275592072	24.1753938563321\\
8.71986485426798	25.0955281285189\\
6.53872127834111	25.9789970811959\\
4.3574848987298	26.8228796541477\\
2.18413248039731	27.624707976091\\
-2.10840371966978	29.0947750530311\\
-6.28231639148171	30.3793671760291\\
-10.2902129252067	31.4764248056717\\
-14.0957274705385	32.3907280891837\\
-17.6739837073189	33.1324577153096\\
-21.0109103050157	33.7155556382075\\
-24.1017827696215	34.156145589557\\
-26.9493796440187	34.4711852521084\\
-29.5620732718959	34.6774299184677\\
-34.1339397747251	34.8255178897879\\
-37.9365165847569	34.7096759060116\\
-41.0957941901363	34.4140156425666\\
-43.7275078949137	33.9996012290084\\
-47.7865569761284	32.9714716741368\\
-50.7056483898158	31.8250909016554\\
-52.8639460193793	30.6449983376108\\
-54.500118242649	29.4608070487894\\
-55.765119920756	28.276161628106\\
-56.7550623938957	27.08182228786\\
-57.5306198402461	25.8611541504683\\
-58.1280692861506	24.5918810343945\\
-58.5650077784428	23.2457624567787\\
-58.8422503271127	21.7867701542299\\
-58.9422657803461	20.1677372685936\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-57.6131447594139	19.7129640563079\\
-57.496975948503	17.9117932033918\\
-57.0907615147655	15.8056256000615\\
-56.2605072577363	13.2720284994294\\
-54.7733553789869	10.1360761277653\\
-53.6669315189355	8.26877825759149\\
-52.2264824269788	6.15326452475198\\
-50.3574768389674	3.74838404901389\\
-47.9412246640622	1.01297942007969\\
-44.8353886677802	-2.08686803799826\\
-42.9748220708992	-3.77904647580559\\
-40.8828083012876	-5.56495844277933\\
-38.5413220379487	-7.43998857077936\\
-35.935588934839	-9.39557380928464\\
-33.0560475506689	-11.4185167291031\\
-29.9005281135064	-13.4905218220389\\
-26.4764008933887	-15.5881253760836\\
-22.8023307325857	-17.6831848075643\\
-18.9092052451954	-19.7440361147164\\
-16.8934474622021	-20.7512117520371\\
-14.8398359132048	-21.7373113731169\\
-12.7552960476835	-22.6982780183575\\
-10.6471993008656	-23.6302498287253\\
-8.52323590687252	-24.5296354956956\\
-6.39127611677497	-25.3931826292704\\
-4.25922561567344	-26.2180360378008\\
-2.134881296145	-27.0017834993671\\
2.06086018418935	-28.4387012389299\\
6.14065304234648	-29.6943263995725\\
10.0581733500786	-30.7666458835496\\
13.777875290301	-31.6603320479614\\
17.2754434924491	-32.3853360116975\\
20.5371239280313	-32.9552853442532\\
23.5582986382101	-33.3859401945645\\
26.3416835110021	-33.6938758574243\\
28.8954620975912	-33.8954698012862\\
33.3642351106579	-34.0402184568706\\
37.081065560162	-33.9269886566217\\
40.1691029066087	-33.6379953963195\\
42.7414726760998	-33.2329258374449\\
46.7089920648704	-32.2279801318117\\
49.5622593079293	-31.1074497192125\\
51.6718883172606	-29.953967700466\\
53.271165608396	-28.7964793813037\\
54.5076420796819	-27.6385471707444\\
55.4752618047367	-26.4711396340562\\
56.2333307868886	-25.2779970025051\\
56.8173080221988	-24.0373454122166\\
57.2443937521774	-22.7215811902485\\
57.5153846087134	-21.2954884940013\\
57.6131447594139	-19.7129640563079\\
57.496975948503	-17.9117932033918\\
57.0907615147655	-15.8056256000615\\
56.2605072577363	-13.2720284994294\\
54.7733553789869	-10.1360761277653\\
53.6669315189355	-8.2687782575915\\
52.2264824269788	-6.153264524752\\
50.3574768389674	-3.74838404901391\\
47.9412246640622	-1.0129794200797\\
44.8353886677802	2.08686803799823\\
42.9748220708992	3.77904647580558\\
40.8828083012876	5.56495844277935\\
38.5413220379487	7.43998857077937\\
35.935588934839	9.39557380928462\\
33.0560475506689	11.4185167291031\\
29.9005281135064	13.4905218220389\\
26.4764008933886	15.5881253760837\\
22.8023307325856	17.6831848075644\\
18.9092052451953	19.7440361147164\\
16.893447462202	20.7512117520372\\
14.8398359132048	21.7373113731169\\
12.7552960476835	22.6982780183575\\
10.6471993008656	23.6302498287253\\
8.52323590687247	24.5296354956956\\
6.39127611677493	25.3931826292705\\
4.2592256156734	26.2180360378008\\
2.13488129614498	27.0017834993671\\
-2.06086018418934	28.4387012389299\\
-6.14065304234643	29.6943263995725\\
-10.0581733500785	30.7666458835496\\
-13.7778752903009	31.6603320479614\\
-17.2754434924491	32.3853360116975\\
-20.5371239280314	32.9552853442532\\
-23.5582986382102	33.3859401945645\\
-26.3416835110022	33.6938758574243\\
-28.8954620975912	33.8954698012862\\
-33.3642351106579	34.0402184568706\\
-37.0810655601619	33.9269886566217\\
-40.1691029066086	33.6379953963195\\
-42.7414726760998	33.2329258374449\\
-46.7089920648704	32.2279801318117\\
-49.5622593079292	31.1074497192125\\
-51.6718883172606	29.953967700466\\
-53.271165608396	28.7964793813037\\
-54.507642079682	27.6385471707444\\
-55.4752618047367	26.4711396340562\\
-56.2333307868886	25.2779970025051\\
-56.8173080221988	24.0373454122166\\
-57.2443937521774	22.7215811902485\\
-57.5153846087134	21.2954884940013\\
-57.6131447594139	19.7129640563079\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-56.6159625944633	19.3717673336268\\
-56.5018044612693	17.6017715789988\\
-56.1026208846419	15.5320580310617\\
-55.2867368679622	13.0423130383552\\
-53.8253249715772	9.9606384845088\\
-52.7380513617807	8.12566025494065\\
-51.3225339091229	6.04676234255157\\
-49.4858775193082	3.68350611644016\\
-47.1114464181337	0.995446528664308\\
-44.0593669782016	-2.05074802412317\\
-42.2310035154293	-3.71363783057491\\
-40.175198823253	-5.46863880372815\\
-37.8742395672669	-7.3112154593445\\
-35.3136071193617	-9.23295295824067\\
-32.4839055299732	-11.2208822955029\\
-29.3830025821038	-13.2570246259912\\
-26.0181409793844	-15.3183223532673\\
-22.4076625085061	-17.3771199922646\\
-18.581920173314	-19.4023015893758\\
-16.6010516108007	-20.3920447885489\\
-14.5829844643691	-21.3610767602388\\
-12.5345243161537	-22.3054107636795\\
-10.4629150148085	-23.2212517818224\\
-8.37571369003309	-24.1050706653745\\
-6.28065437270012	-24.9536713174859\\
-4.18550591441106	-25.7642479648514\\
-2.09793025725115	-26.5344301368687\\
2.02519032050265	-27.946477358629\\
6.03436914271649	-29.1803698570244\\
9.88408406683321	-30.2341293774894\\
13.5394045113186	-31.1123474068439\\
16.9764359618895	-31.8248028276186\\
20.1816624480872	-32.3848873400586\\
23.1505459398164	-32.808088312652\\
25.8857553178505	-33.1106941510032\\
28.3953324905016	-33.3087988584032\\
32.7867589055575	-33.4510421694459\\
36.4392575597765	-33.3397721778105\\
39.4738464131851	-33.055780882358\\
42.0016929880736	-32.657722364824\\
45.9005415971098	-31.6701705011445\\
48.7044238045401	-30.5690344984043\\
50.7775388476308	-29.4355172238405\\
52.3491354627991	-28.2980629908721\\
53.5642107019583	-27.1601725494857\\
54.5150826321078	-26.0129707831937\\
55.2600307740076	-24.8404793512498\\
55.8339003908877	-23.6213012570518\\
56.2535940183415	-22.3283105986672\\
56.5198944999616	-20.9269010577694\\
56.6159625944633	-19.3717673336268\\
56.5018044612693	-17.6017715789988\\
56.1026208846419	-15.5320580310617\\
55.2867368679622	-13.0423130383552\\
53.8253249715772	-9.9606384845088\\
52.7380513617807	-8.12566025494066\\
51.3225339091229	-6.04676234255159\\
49.4858775193083	-3.68350611644018\\
47.1114464181337	-0.995446528664319\\
44.0593669782016	2.05074802412315\\
42.2310035154293	3.7136378305749\\
40.175198823253	5.46863880372816\\
37.8742395672669	7.31121545934451\\
35.3136071193617	9.23295295824066\\
32.4839055299732	11.2208822955029\\
29.3830025821038	13.2570246259912\\
26.0181409793843	15.3183223532674\\
22.407662508506	17.3771199922646\\
18.5819201733139	19.4023015893759\\
16.6010516108006	20.392044788549\\
14.582984464369	21.3610767602388\\
12.5345243161537	22.3054107636795\\
10.4629150148084	23.2212517818224\\
8.37571369003305	24.1050706653745\\
6.28065437270009	24.953671317486\\
4.18550591441103	25.7642479648515\\
2.09793025725113	26.5344301368687\\
-2.02519032050264	27.946477358629\\
-6.03436914271645	29.1803698570244\\
-9.88408406683314	30.2341293774894\\
-13.5394045113185	31.1123474068439\\
-16.9764359618896	31.8248028276186\\
-20.1816624480873	32.3848873400586\\
-23.1505459398164	32.808088312652\\
-25.8857553178505	33.1106941510032\\
-28.3953324905016	33.3087988584032\\
-32.7867589055575	33.4510421694459\\
-36.4392575597765	33.3397721778105\\
-39.4738464131851	33.055780882358\\
-42.0016929880736	32.657722364824\\
-45.9005415971098	31.6701705011445\\
-48.7044238045401	30.5690344984044\\
-50.7775388476308	29.4355172238405\\
-52.3491354627991	28.2980629908721\\
-53.5642107019583	27.1601725494857\\
-54.5150826321078	26.0129707831937\\
-55.2600307740076	24.8404793512498\\
-55.8339003908877	23.6213012570518\\
-56.2535940183415	22.3283105986672\\
-56.5198944999616	20.9269010577694\\
-56.6159625944633	19.3717673336268\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-55.8678198336197	19.1157821515111\\
-55.7551702251778	17.3691757282636\\
-55.3612615973355	15.3268120854937\\
-54.5561589520712	12.8699674376243\\
-53.114058654055	9.82901518899154\\
-52.0411526509007	8.01828499153035\\
-50.644340331681	5.96685834965251\\
-48.8319541497587	3.63483100240426\\
-46.4888995960817	0.982292356588112\\
-43.4771513813707	-2.02364873589678\\
-41.6729485409067	-3.66456454572695\\
-39.6443099575039	-5.39637433368843\\
-37.3737563668368	-7.21460254898817\\
-34.8469609949309	-9.1109455490159\\
-32.0546520535243	-11.0726057057399\\
-28.9947255014665	-13.0818417526503\\
-25.674328334817	-15.1159007843018\\
-22.1115599656023	-17.147492764699\\
-18.3363723026576	-19.145912917125\\
-16.3816796171816	-20.1225773099753\\
-14.3902799026422	-21.0788041606105\\
-12.3688888098757	-22.0106594104256\\
-10.3246544648339	-22.9143981910297\\
-8.26503413471084	-23.7865379885197\\
-6.19765965024078	-24.6239249403666\\
-4.13019720275383	-25.4237903497165\\
-2.07020748680282	-26.183795070179\\
1.99842876054354	-27.5771830153234\\
5.95462891781351	-28.7947704347617\\
9.7534723876653	-29.8346052152633\\
13.3604901732576	-30.7012181701654\\
16.7521035106198	-31.4042589604887\\
19.9149750339656	-31.9569423239552\\
22.8446266802868	-32.3745509736502\\
25.5436920628505	-32.6731580745964\\
28.0201068214322	-32.8686449584014\\
32.3535034206616	-33.0090086175128\\
35.9577367040925	-32.8992089857358\\
38.9522254588933	-32.6189704487297\\
41.4466682015609	-32.2261720130638\\
45.2939960869565	-31.2516699986479\\
48.0608268325797	-30.165084784968\\
50.1065470219787	-29.0465461967038\\
51.6573760200877	-27.9241226743546\\
52.8563948380117	-26.8012687077952\\
53.7947016201282	-25.6692264593732\\
54.5298057616078	-24.5122287316208\\
55.0960920684132	-23.3091612751927\\
55.510239720231	-22.0332566391344\\
55.7730212158903	-20.6503658048867\\
55.8678198336197	-19.1157821515111\\
55.7551702251778	-17.3691757282636\\
55.3612615973355	-15.3268120854937\\
54.5561589520712	-12.8699674376243\\
53.114058654055	-9.82901518899154\\
52.0411526509007	-8.01828499153036\\
50.644340331681	-5.96685834965253\\
48.8319541497587	-3.63483100240428\\
46.4888995960818	-0.982292356588123\\
43.4771513813707	2.02364873589676\\
41.6729485409067	3.66456454572694\\
39.6443099575039	5.39637433368844\\
37.3737563668368	7.21460254898818\\
34.846960994931	9.11094554901589\\
32.0546520535243	11.0726057057399\\
28.9947255014665	13.0818417526503\\
25.6743283348169	15.1159007843019\\
22.1115599656022	17.1474927646991\\
18.3363723026575	19.1459129171251\\
16.3816796171815	20.1225773099753\\
14.3902799026421	21.0788041606105\\
12.3688888098757	22.0106594104256\\
10.3246544648338	22.9143981910297\\
8.2650341347108	23.7865379885197\\
6.19765965024074	24.6239249403666\\
4.13019720275378	25.4237903497165\\
2.07020748680281	26.183795070179\\
-1.99842876054353	27.5771830153234\\
-5.95462891781346	28.7947704347617\\
-9.75347238766523	29.8346052152633\\
-13.3604901732575	30.7012181701654\\
-16.7521035106198	31.4042589604887\\
-19.9149750339657	31.9569423239552\\
-22.8446266802869	32.3745509736503\\
-25.5436920628506	32.6731580745964\\
-28.0201068214322	32.8686449584014\\
-32.3535034206616	33.0090086175128\\
-35.9577367040925	32.8992089857358\\
-38.9522254588933	32.6189704487298\\
-41.4466682015609	32.2261720130638\\
-45.2939960869565	31.2516699986479\\
-48.0608268325797	30.165084784968\\
-50.1065470219787	29.0465461967038\\
-51.6573760200877	27.9241226743546\\
-52.8563948380117	26.8012687077952\\
-53.7947016201282	25.6692264593732\\
-54.5298057616078	24.5122287316209\\
-55.0960920684132	23.3091612751927\\
-55.510239720231	22.0332566391344\\
-55.7730212158903	20.6503658048867\\
-55.8678198336197	19.1157821515111\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-55.3065205943475	18.9237275123344\\
-55.1950027669508	17.1946690954275\\
-54.8050517056254	15.1728249066548\\
-54.0080378582355	12.7406639682261\\
-52.580426219391	9.7302639084725\\
-51.518299611695	7.93772596346343\\
-50.1355209471717	5.9069098307649\\
-48.3413436552367	3.59831216414265\\
-46.0218295715919	0.972423348738193\\
-43.0403401353123	-2.00331730897882\\
-41.2542639674992	-3.62774697708178\\
-39.2460069435884	-5.34215741924021\\
-36.9982654119378	-7.14211805013966\\
-34.4968565384539	-9.01940865316166\\
-31.7326016877437	-10.961360176956\\
-28.7034179577795	-12.9504096000102\\
-25.4163805393584	-14.9640326133867\\
-21.8894070012522	-16.9752133617634\\
-18.1521483280127	-18.9535555567061\\
-16.2170942738747	-19.92040748538\\
-14.2457019830756	-20.867027206089\\
-12.2446196348783	-21.7895201853808\\
-10.2209235386206	-22.6841791792388\\
-8.18199603896648	-23.5475566622815\\
-6.13539229029531	-24.3765304585686\\
-4.0887014623642	-25.1683596881082\\
-2.04940828807019	-25.9207287057152\\
1.97835071657523	-27.3001174005585\\
5.89480326698856	-28.5054718226414\\
9.65548007925298	-29.5348594714489\\
13.2262584636099	-30.3927656396216\\
16.5837965499272	-31.0887430388557\\
19.7148909717992	-31.635873639526\\
22.6151086569365	-32.0492866105982\\
25.2870567589174	-32.3448936313711\\
27.7385911888187	-32.5384164750633\\
32.0284505205861	-32.6773699124171\\
35.5964723784384	-32.5686734282118\\
38.560875759135	-32.2912504239777\\
41.0302570474978	-31.9023984008223\\
44.8389311565024	-30.9376871253504\\
47.5779637886975	-29.8620187409947\\
49.6031308011605	-28.7547180148945\\
51.1383787520857	-27.6435713863119\\
52.325351129816	-26.5319986381555\\
53.2542308234123	-25.4113299220237\\
53.9819494360378	-24.2659564521422\\
54.542546312431	-23.0749761122348\\
54.9525330579776	-21.8118903816526\\
55.2126744102761	-20.4428933341245\\
55.3065205943475	-18.9237275123344\\
55.1950027669508	-17.1946690954275\\
54.8050517056254	-15.1728249066549\\
54.0080378582355	-12.7406639682261\\
52.580426219391	-9.7302639084725\\
51.518299611695	-7.93772596346344\\
50.1355209471717	-5.90690983076492\\
48.3413436552367	-3.59831216414267\\
46.0218295715919	-0.972423348738204\\
43.0403401353123	2.0033173089788\\
41.2542639674992	3.62774697708177\\
39.2460069435884	5.34215741924023\\
36.9982654119378	7.14211805013967\\
34.4968565384539	9.01940865316164\\
31.7326016877437	10.961360176956\\
28.7034179577795	12.9504096000102\\
25.4163805393583	14.9640326133868\\
21.8894070012521	16.9752133617634\\
18.1521483280126	18.9535555567061\\
16.2170942738746	19.92040748538\\
14.2457019830755	20.867027206089\\
12.2446196348783	21.7895201853808\\
10.2209235386205	22.6841791792389\\
8.18199603896644	23.5475566622815\\
6.13539229029528	24.3765304585686\\
4.08870146236416	25.1683596881082\\
2.04940828807018	25.9207287057152\\
-1.97835071657522	27.3001174005585\\
-5.89480326698852	28.5054718226414\\
-9.65548007925291	29.5348594714489\\
-13.2262584636099	30.3927656396216\\
-16.5837965499272	31.0887430388557\\
-19.7148909717993	31.635873639526\\
-22.6151086569366	32.0492866105982\\
-25.2870567589174	32.3448936313711\\
-27.7385911888187	32.5384164750633\\
-32.0284505205861	32.6773699124171\\
-35.5964723784383	32.5686734282118\\
-38.5608757591349	32.2912504239777\\
-41.0302570474978	31.9023984008223\\
-44.8389311565024	30.9376871253504\\
-47.5779637886975	29.8620187409947\\
-49.6031308011605	28.7547180148945\\
-51.1383787520857	27.6435713863119\\
-52.325351129816	26.5319986381555\\
-53.2542308234123	25.4113299220237\\
-53.9819494360378	24.2659564521422\\
-54.542546312431	23.0749761122348\\
-54.9525330579776	21.8118903816526\\
-55.2126744102761	20.4428933341245\\
-55.3065205943475	18.9237275123344\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-54.8854019890529	18.77963720162\\
-54.7747332881504	17.0637442968657\\
-54.387751418257	15.0572949692369\\
-53.5968062469691	12.6436531531691\\
-52.1800648240736	9.65617508273823\\
-51.1260255317769	7.87728599994698\\
-49.7537757129733	5.86193304316734\\
-47.973259765681	3.57091365518397\\
-45.6714070811871	0.965019057888294\\
-42.7126195010289	-1.98806351644127\\
-40.9401429937379	-3.60012434360325\\
-38.9471773746722	-5.3014808071974\\
-36.7165507468105	-7.08773605756804\\
-34.2341882679425	-8.95073246901947\\
-31.4909811912542	-10.877897455739\\
-28.4848624744898	-12.8518017257461\\
-25.2228534360558	-14.850092476202\\
-21.7227352155743	-16.8459595577153\\
-18.0139330270889	-18.8092381273029\\
-16.0936129908514	-19.7687281874058\\
-14.1372314069828	-20.708140092974\\
-12.1513858337354	-21.6236089645718\\
-10.1430986995392	-22.511455786128\\
-8.11969613791635	-23.3682592826389\\
-6.0886757762847	-24.1909210512453\\
-4.05756899843783	-24.9767210817466\\
-2.03380354651935	-25.7233613608982\\
1.96328702633411	-27.0922470221555\\
5.84991866199799	-28.2884235540429\\
9.58196067754903	-29.3099731706199\\
13.1255502024934	-30.1613470123122\\
16.4575230979265	-30.8520250539203\\
19.5647765313976	-31.3949896562058\\
22.4429111852126	-31.8052547906048\\
25.0945143613866	-32.0986109806445\\
27.5273821539935	-32.2906602897669\\
31.7845773521418	-32.4285556985716\\
35.3254313395098	-32.3206868584007\\
38.2672629618714	-32.0453762269458\\
40.7178417221974	-31.6594850268524\\
44.497515570264	-30.7021193204468\\
47.215692477139	-29.6346413621912\\
49.2254393275919	-28.5357719192815\\
50.7489974909673	-27.4330858576172\\
51.9269319442926	-26.3299769209672\\
52.848738900048	-25.2178412754692\\
53.5709164689792	-24.0811889848084\\
54.127244811171	-22.8992770869994\\
54.5341098082398	-21.6458088282001\\
54.7922703748682	-20.2872356894827\\
54.8854019890529	-18.77963720162\\
54.7747332881504	-17.0637442968657\\
54.387751418257	-15.0572949692369\\
53.5968062469691	-12.6436531531691\\
52.1800648240736	-9.65617508273823\\
51.1260255317769	-7.87728599994699\\
49.7537757129733	-5.86193304316736\\
47.9732597656811	-3.57091365518398\\
45.6714070811871	-0.965019057888305\\
42.7126195010289	1.98806351644125\\
40.940142993738	3.60012434360324\\
38.9471773746722	5.30148080719741\\
36.7165507468105	7.08773605756805\\
34.2341882679426	8.95073246901946\\
31.4909811912543	10.8778974557389\\
28.4848624744898	12.8518017257461\\
25.2228534360557	14.8500924762021\\
21.7227352155742	16.8459595577153\\
18.0139330270888	18.8092381273029\\
16.0936129908513	19.7687281874059\\
14.1372314069827	20.708140092974\\
12.1513858337354	21.6236089645718\\
10.1430986995391	22.511455786128\\
8.11969613791631	23.3682592826389\\
6.08867577628467	24.1909210512453\\
4.05756899843779	24.9767210817466\\
2.03380354651934	25.7233613608982\\
-1.96328702633411	27.0922470221555\\
-5.84991866199796	28.2884235540429\\
-9.58196067754895	29.3099731706199\\
-13.1255502024934	30.1613470123122\\
-16.4575230979265	30.8520250539203\\
-19.5647765313977	31.3949896562058\\
-22.4429111852127	31.8052547906048\\
-25.0945143613867	32.0986109806445\\
-27.5273821539936	32.2906602897669\\
-31.7845773521418	32.4285556985716\\
-35.3254313395098	32.3206868584007\\
-38.2672629618714	32.0453762269458\\
-40.7178417221974	31.6594850268524\\
-44.497515570264	30.7021193204468\\
-47.215692477139	29.6346413621912\\
-49.2254393275919	28.5357719192815\\
-50.7489974909673	27.4330858576172\\
-51.9269319442926	26.3299769209672\\
-52.848738900048	25.2178412754692\\
-53.5709164689792	24.0811889848084\\
-54.127244811171	22.8992770869994\\
-54.5341098082398	21.6458088282001\\
-54.7922703748682	20.2872356894827\\
-54.8854019890529	18.77963720162\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-54.5694548661687	18.6715324574142\\
-54.4594232282442	16.9655170684799\\
-54.074669014594	14.9706178410472\\
-53.2882769091883	12.5708701235889\\
-51.8796909403883	9.60058943291341\\
-50.8317192119563	7.83194050264487\\
-49.4673687318915	5.82818889969002\\
-47.697102302147	3.55035773585867\\
-45.4085002035395	0.959463937877893\\
-42.466744846692	-1.9766192539349\\
-40.7044715780139	-3.57940027331924\\
-38.7229784403464	-5.2709628999332\\
-36.5051923864763	-7.04693559453056\\
-34.0371195958448	-8.89920769068484\\
-31.3097037560236	-10.8152789765146\\
-28.3208897236596	-12.7778204915386\\
-25.0776583990286	-14.7646081065447\\
-21.5976885648473	-16.7489860044279\\
-17.9102360492864	-18.7009629857424\\
-16.0009703110677	-19.6549297534409\\
-14.055850613061	-20.5889339462473\\
-12.081436534758	-21.4991329328559\\
-10.0847100800682	-22.3818688754047\\
-8.0729552097187	-23.2337401934167\\
-6.05362639112987	-24.0516663199492\\
-4.03421165377966	-24.8329429025063\\
-2.02209598210791	-25.5752851563273\\
1.9519853893799	-26.9362908445762\\
5.81624367915404	-28.1255816013755\\
9.52680224200972	-29.1412506804955\\
13.0499931386392	-29.9877235994281\\
16.3627855742107	-30.6744257616187\\
19.4521521425629	-31.2142647950334\\
22.3137188506182	-31.6221682433714\\
24.9500581066208	-31.9138357322107\\
27.3689211265272	-32.1047795119124\\
31.6016098343216	-32.2418811275391\\
35.1220809404622	-32.1346332329833\\
38.0469779462698	-31.8609074236989\\
40.4834499809335	-31.4772376014218\\
44.2413661842629	-30.5253829586054\\
46.9438959401269	-29.4640499237253\\
48.9420737082353	-28.3715061088757\\
50.4568615282985	-27.2751676455892\\
51.6280152168306	-26.1784087415914\\
52.5445158024953	-25.0726750908811\\
53.2625361653782	-23.9425659247659\\
53.8156620104993	-22.7674576878592\\
54.2201848943546	-21.5212050032498\\
54.4768593629439	-20.1704524736351\\
54.5694548661687	-18.6715324574142\\
54.4594232282442	-16.9655170684799\\
54.074669014594	-14.9706178410472\\
53.2882769091883	-12.5708701235889\\
51.8796909403883	-9.60058943291341\\
50.8317192119563	-7.83194050264488\\
49.4673687318915	-5.82818889969004\\
47.697102302147	-3.55035773585868\\
45.4085002035395	-0.959463937877904\\
42.466744846692	1.97661925393488\\
40.7044715780139	3.57940027331924\\
38.7229784403464	5.27096289993321\\
36.5051923864763	7.04693559453057\\
34.0371195958448	8.89920769068482\\
31.3097037560236	10.8152789765146\\
28.3208897236596	12.7778204915386\\
25.0776583990285	14.7646081065448\\
21.5976885648472	16.748986004428\\
17.9102360492864	18.7009629857425\\
16.0009703110676	19.6549297534409\\
14.055850613061	20.5889339462474\\
12.081436534758	21.4991329328559\\
10.0847100800682	22.3818688754048\\
8.07295520971866	23.2337401934167\\
6.05362639112983	24.0516663199492\\
4.03421165377961	24.8329429025063\\
2.0220959821079	25.5752851563273\\
-1.95198538937989	26.9362908445762\\
-5.81624367915399	28.1255816013755\\
-9.52680224200965	29.1412506804955\\
-13.0499931386392	29.9877235994281\\
-16.3627855742107	30.6744257616187\\
-19.4521521425629	31.2142647950334\\
-22.3137188506183	31.6221682433714\\
-24.9500581066208	31.9138357322107\\
-27.3689211265272	32.1047795119124\\
-31.6016098343216	32.2418811275391\\
-35.1220809404622	32.1346332329833\\
-38.0469779462697	31.8609074236989\\
-40.4834499809335	31.4772376014218\\
-44.2413661842629	30.5253829586054\\
-46.9438959401269	29.4640499237253\\
-48.9420737082353	28.3715061088757\\
-50.4568615282985	27.2751676455892\\
-51.6280152168306	26.1784087415914\\
-52.5445158024953	25.0726750908811\\
-53.2625361653782	23.942565924766\\
-53.8156620104992	22.7674576878591\\
-54.2201848943546	21.5212050032498\\
-54.4768593629439	20.1704524736351\\
-54.5694548661687	18.6715324574142\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-54.3324133695361	18.5904261313755\\
-54.2228596924818	16.891821416454\\
-53.8397767932117	14.9055877309378\\
-53.0568006567224	12.5162641562877\\
-51.6543333733115	9.55888591776352\\
-50.610913876298	7.79791973218203\\
-49.2524899293189	5.80287212453021\\
-47.4899132704356	3.5349355163523\\
-45.2112525148007	0.955296170976843\\
-42.2822757003489	-1.96803311747129\\
-40.5276574814437	-3.56385189740243\\
-38.5547716516569	-5.24806663062724\\
-36.3466193265223	-7.01632476720788\\
-33.8892674725306	-8.86055087223177\\
-31.1736991165114	-10.768299032856\\
-28.1978680423449	-12.7223155629948\\
-24.9687248263271	-14.7004728717077\\
-21.503871457204	-16.676230930746\\
-17.8324366802332	-18.6197288179194\\
-15.9314645049457	-19.5695516975964\\
-13.9947941140739	-20.4994987168015\\
-12.0289565932835	-21.4057439360406\\
-10.0409036177103	-22.2846454065489\\
-8.03788750765254	-23.1328163238027\\
-6.02733034944634	-23.9471895023784\\
-4.01668764569693	-24.7250723370803\\
-2.01331230158354	-25.4641899679086\\
1.94350625871535	-26.819283652344\\
5.79097879223391	-28.0034083091408\\
9.48541924730862	-29.0146654746877\\
12.9933059330915	-29.8574614426951\\
16.2917080970561	-30.5411806740746\\
19.3676549221324	-31.0786747279996\\
22.2167914152103	-31.4848063051669\\
24.8416788103795	-31.7752068343446\\
27.2500346534817	-31.9653211830134\\
31.4643371987511	-32.1018272498622\\
34.9695159084054	-31.9950452240144\\
37.8817076019563	-31.7225084384368\\
40.3075959689066	-31.340505220107\\
44.0491883499945	-30.3927852905595\\
46.7399787234587	-29.3360625266016\\
48.7294767081635	-28.2482645576038\\
50.2376845179842	-27.1566884235505\\
51.4037508912077	-26.0646936751173\\
52.3162703363054	-24.9637631649199\\
53.0311717268282	-23.838563022887\\
53.5818948765499	-22.6685592792515\\
53.9846605738977	-21.4277201286836\\
54.2402200872373	-20.0828350647049\\
54.3324133695361	-18.5904261313755\\
54.2228596924818	-16.891821416454\\
53.8397767932118	-14.9055877309378\\
53.0568006567224	-12.5162641562877\\
51.6543333733115	-9.55888591776351\\
50.610913876298	-7.79791973218204\\
49.2524899293189	-5.80287212453023\\
47.4899132704356	-3.53493551635231\\
45.2112525148007	-0.955296170976853\\
42.2822757003489	1.96803311747127\\
40.5276574814437	3.56385189740242\\
38.5547716516569	5.24806663062725\\
36.3466193265223	7.01632476720789\\
33.8892674725306	8.86055087223176\\
31.1736991165114	10.768299032856\\
28.1978680423449	12.7223155629948\\
24.968724826327	14.7004728717078\\
21.5038714572039	16.6762309307461\\
17.8324366802331	18.6197288179194\\
15.9314645049456	19.5695516975965\\
13.9947941140738	20.4994987168016\\
12.0289565932835	21.4057439360406\\
10.0409036177103	22.2846454065489\\
8.0378875076525	23.1328163238027\\
6.02733034944631	23.9471895023785\\
4.01668764569689	24.7250723370803\\
2.01331230158353	25.4641899679086\\
-1.94350625871534	26.819283652344\\
-5.79097879223387	28.0034083091408\\
-9.48541924730855	29.0146654746877\\
-12.9933059330914	29.8574614426951\\
-16.2917080970561	30.5411806740746\\
-19.3676549221324	31.0786747279996\\
-22.2167914152103	31.484806305167\\
-24.8416788103796	31.7752068343446\\
-27.2500346534818	31.9653211830134\\
-31.464337198751	32.1018272498622\\
-34.9695159084054	31.9950452240144\\
-37.8817076019563	31.7225084384368\\
-40.3075959689066	31.340505220107\\
-44.0491883499945	30.3927852905595\\
-46.7399787234587	29.3360625266016\\
-48.7294767081635	28.2482645576038\\
-50.2376845179842	27.1566884235506\\
-51.4037508912077	26.0646936751172\\
-52.3162703363054	24.9637631649199\\
-53.0311717268282	23.8385630228871\\
-53.5818948765499	22.6685592792515\\
-53.9846605738977	21.4277201286836\\
-54.2402200872373	20.0828350647049\\
-54.3324133695361	18.5904261313755\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-54.1545713603642	18.5295755538007\\
-54.0453762767319	16.8365307479015\\
-53.6635472925424	14.8567984446617\\
-52.8831340101693	12.4752956546726\\
-51.4852573124514	9.52759756939772\\
-50.4452531582922	7.77239541572842\\
-49.091275633422	5.78387804027014\\
-47.3344682778863	3.52336489035699\\
-45.0632660830233	0.952169275264604\\
-42.1438764576764	-1.96159130968065\\
-40.3950014923841	-3.55218662169464\\
-38.428573354389	-5.23088854749092\\
-36.2276488003343	-6.99335878399053\\
-33.7783404026122	-8.83154832896592\\
-31.0716607026001	-10.7330520078004\\
-28.1055701818963	-12.6806726095399\\
-24.8869966660229	-14.6523549717444\\
-21.4334845285227	-16.6216459375493\\
-17.7740671698256	-18.5587823261688\\
-15.8793172970288	-19.5054962254269\\
-13.9489860568049	-20.4323993223016\\
-11.9895831571315	-21.3356782004453\\
-10.0080375187736	-22.2117028319972\\
-8.01157772358062	-23.057097498194\\
-6.00760156375817	-23.8688050531886\\
-4.003540138402	-24.6441417052779\\
-2.00672228500598	-25.3808400405821\\
1.93714473275961	-26.7314982035946\\
5.77202363748166	-27.9117469584202\\
9.4543713716086	-28.9196940555392\\
12.9507759682027	-29.7597313658876\\
16.2383817321638	-30.4412126329604\\
19.3042603027755	-30.9769473499346\\
22.1440709417838	-31.3817495685995\\
24.7603664997926	-31.6711995525984\\
27.1608392614085	-31.8606916149442\\
31.3613474620974	-31.9967508672363\\
34.855052946368	-31.890318362583\\
37.7577123922281	-31.6186736501991\\
40.1756602898628	-31.2379208129153\\
43.9050056113174	-30.2933029803657\\
46.5869884325932	-29.240039103798\\
48.569974350248	-28.1558017382114\\
50.0732454622393	-27.0677985743393\\
51.235495042249	-25.9793781663047\\
52.145027609322	-24.8820512452313\\
52.8575889694326	-23.7605341321966\\
53.4065094804462	-22.5943600696594\\
53.8079568365609	-21.3575824601479\\
54.0626798470747	-20.0170995025188\\
54.1545713603642	-18.5295755538007\\
54.0453762767319	-16.8365307479015\\
53.6635472925424	-14.8567984446617\\
52.8831340101693	-12.4752956546726\\
51.4852573124514	-9.52759756939772\\
50.4452531582922	-7.77239541572843\\
49.091275633422	-5.78387804027016\\
47.3344682778863	-3.52336489035701\\
45.0632660830233	-0.952169275264615\\
42.1438764576764	1.96159130968063\\
40.3950014923841	3.55218662169463\\
38.428573354389	5.23088854749093\\
36.2276488003343	6.99335878399054\\
33.7783404026122	8.83154832896591\\
31.0716607026001	10.7330520078004\\
28.1055701818963	12.6806726095399\\
24.8869966660228	14.6523549717444\\
21.4334845285226	16.6216459375493\\
17.7740671698255	18.5587823261689\\
15.8793172970287	19.505496225427\\
13.9489860568048	20.4323993223017\\
11.9895831571315	21.3356782004453\\
10.0080375187735	22.2117028319972\\
8.01157772358058	23.057097498194\\
6.00760156375814	23.8688050531887\\
4.00354013840197	24.6441417052779\\
2.00672228500596	25.3808400405821\\
-1.9371447327596	26.7314982035946\\
-5.77202363748162	27.9117469584202\\
-9.45437137160853	28.9196940555392\\
-12.9507759682027	29.7597313658876\\
-16.2383817321638	30.4412126329604\\
-19.3042603027756	30.9769473499346\\
-22.1440709417839	31.3817495685995\\
-24.7603664997926	31.6711995525984\\
-27.1608392614085	31.8606916149442\\
-31.3613474620973	31.9967508672363\\
-34.8550529463679	31.890318362583\\
-37.7577123922281	31.6186736501991\\
-40.1756602898628	31.2379208129153\\
-43.9050056113174	30.2933029803657\\
-46.5869884325931	29.240039103798\\
-48.569974350248	28.1558017382114\\
-50.0732454622393	27.0677985743393\\
-51.235495042249	25.9793781663047\\
-52.145027609322	24.8820512452313\\
-52.8575889694326	23.7605341321966\\
-53.4065094804462	22.5943600696594\\
-53.8079568365609	21.3575824601479\\
-54.0626798470747	20.0170995025188\\
-54.1545713603642	18.5295755538007\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-54.0211441728227	18.4839219904842\\
-53.9122181263657	16.7950485444749\\
-53.5313299005684	14.8201939478935\\
-52.7528394170794	12.4445587552542\\
-51.3584068377733	9.50412327136936\\
-50.320965068023	7.75324562218874\\
-48.9703235018465	5.76962759823708\\
-47.2178446057301	3.51468394881885\\
-44.9522382472589	0.949823300303109\\
-42.0400414763149	-1.95675829918898\\
-40.2954754264497	-3.54343466856032\\
-38.3338922160269	-5.2180005727604\\
-36.1383903468143	-6.97612839751388\\
-33.6951166073438	-8.80978897189653\\
-30.9951056824855	-10.7066076854254\\
-28.0363230788463	-12.6494296980012\\
-24.8256795530242	-14.6162541871637\\
-21.3806762523603	-16.5806931719\\
-17.7302750441736	-18.5130568025838\\
-15.8401934965112	-19.4574381679521\\
-13.9146182475533	-20.3820575412144\\
-11.9600429665204	-21.2831109015993\\
-9.98337950255454	-22.1569771649864\\
-7.99183862757128	-23.00028892978\\
-5.99279990693796	-23.8099965823944\\
-3.99367613084996	-24.5834229435093\\
-2.00177807985507	-25.3183061857479\\
1.93237195426539	-26.6656365683812\\
5.75780240257894	-27.8429774011607\\
9.4310774898476	-28.8484410967315\\
12.9188675702502	-29.6864087052443\\
16.1983732610353	-30.3662109242415\\
19.2566980546575	-30.9006256865977\\
22.0895119076661	-31.3044305449255\\
24.6993613808973	-31.5931673758825\\
27.0939198065429	-31.7821925636449\\
31.2840787055683	-31.9179165902503\\
34.7691763237779	-31.8117463162712\\
37.664684135408	-31.5407708879214\\
40.0766746414597	-31.1609561575961\\
43.7968315223983	-30.2186656946025\\
46.4722064172168	-29.1679968720303\\
48.4503066118887	-28.0864308735819\\
49.9498739324632	-27.0011083551022\\
51.1092599371775	-25.9153696204751\\
52.0165515785196	-24.8207463168657\\
52.7273573147588	-23.7019924216059\\
53.2749253837139	-22.5386916035878\\
53.6753836452733	-21.3049611931199\\
53.9294790638029	-19.9677809459821\\
54.0211441728227	-18.4839219904842\\
53.9122181263657	-16.7950485444749\\
53.5313299005684	-14.8201939478935\\
52.7528394170794	-12.4445587552542\\
51.3584068377733	-9.50412327136936\\
50.320965068023	-7.75324562218875\\
48.9703235018465	-5.7696275982371\\
47.2178446057301	-3.51468394881886\\
44.9522382472589	-0.949823300303119\\
42.0400414763149	1.95675829918896\\
40.2954754264497	3.54343466856031\\
38.3338922160269	5.21800057276041\\
36.1383903468142	6.97612839751389\\
33.6951166073439	8.80978897189652\\
30.9951056824855	10.7066076854254\\
28.0363230788463	12.6494296980013\\
24.8256795530241	14.6162541871638\\
21.3806762523602	16.5806931719001\\
17.7302750441735	18.5130568025838\\
15.8401934965111	19.4574381679522\\
13.9146182475533	20.3820575412144\\
11.9600429665203	21.2831109015994\\
9.9833795025545	22.1569771649864\\
7.99183862757124	23.00028892978\\
5.99279990693793	23.8099965823944\\
3.99367613084993	24.5834229435093\\
2.00177807985505	25.3183061857479\\
-1.93237195426537	26.6656365683812\\
-5.7578024025789	27.8429774011607\\
-9.43107748984753	28.8484410967315\\
-12.9188675702501	29.6864087052443\\
-16.1983732610353	30.3662109242415\\
-19.2566980546576	30.9006256865977\\
-22.0895119076661	31.3044305449255\\
-24.6993613808973	31.5931673758825\\
-27.093919806543	31.7821925636449\\
-31.2840787055683	31.9179165902503\\
-34.7691763237778	31.8117463162712\\
-37.664684135408	31.5407708879214\\
-40.0766746414597	31.1609561575961\\
-43.7968315223983	30.2186656946025\\
-46.4722064172167	29.1679968720303\\
-48.4503066118887	28.0864308735819\\
-49.9498739324632	27.0011083551023\\
-51.1092599371775	25.9153696204751\\
-52.0165515785196	24.8207463168657\\
-52.7273573147588	23.7019924216059\\
-53.2749253837139	22.5386916035878\\
-53.6753836452733	21.3049611931199\\
-53.9294790638029	19.9677809459821\\
-54.0211441728227	18.4839219904842\\
}--cycle;
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-40	40\\
-4.99999999977365	30.0000000004527\\
18.6449884304697	17.289976860034\\
29.6750461490733	4.77013857717312\\
29.7542856951206	-4.61165948507844\\
23.6123409278571	-7.67223004944866\\
16.0795018546495	-7.39344809696656\\
9.51621119792396	-5.73313321648441\\
4.74700817105128	-3.80527283726096\\
1.77904138414908	-2.13066073654344\\
0.279487655741264	-0.868446720272193\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3Softbounds/0newMPC_prediction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-44,
xmax=44,
ymin=-44,
ymax=44,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
40	-40\\
40	40\\
-40	40\\
-40	-40\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
40	-27.0472086816613\\
40	2.55562386357079\\
-40	27.0472086816614\\
-40	-2.55562386357076\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-53.6974112397024	18.3731532466308\\
-53.5891379552157	16.6944007257281\\
-53.2105322812677	14.7313808557307\\
-52.4367070637868	12.3699821506873\\
-51.0506309115029	9.44716783752046\\
-50.0194062271588	7.70678268651964\\
-48.6768586612577	5.73505190581166\\
-46.9348818591261	3.49362147483455\\
-44.682852617596	0.944131286783932\\
-41.7881077910141	-1.94503201842793\\
-40.0539964157581	-3.52219989991301\\
-38.1041684003797	-5.18673061992417\\
-35.9218235323871	-6.93432249831401\\
-33.4931916185611	-8.75699448063365\\
-30.8093610702858	-10.6424461138251\\
-27.8683095862926	-12.5736253617337\\
-24.6769065090344	-14.5286632463997\\
-21.2525481065897	-16.4813299222707\\
-17.6240226862688	-18.4021134623141\\
-15.7452678450771	-19.3408354260893\\
-13.8312320059713	-20.259913825603\\
-11.8883699235095	-21.1555674364692\\
-9.92355202614131	-22.0241968746661\\
-7.94394587373307	-22.8624549184523\\
-5.95688680807302	-23.6673102296851\\
-3.96974319667078	-24.4361016725977\\
-1.98978200870237	-25.1665809742839\\
1.92079181374425	-26.5058371995973\\
5.723297575096	-27.6761225727616\\
9.37455979802483	-28.6755608181814\\
12.8414485715387	-29.5085067316539\\
16.1013011429254	-30.1842350945774\\
19.1412982896414	-30.7154472654082\\
21.9571359169209	-31.1168322392038\\
24.5513453248053	-31.4038387546961\\
26.9315538614486	-31.5917311697376\\
31.0966023624735	-31.7266418419074\\
34.5608148089335	-31.6211078153594\\
37.4389706882586	-31.3517562635781\\
39.8365068399433	-30.9742176519573\\
43.5343699076505	-30.0375740603898\\
46.1937120624158	-28.9932015890867\\
48.1599580805828	-27.9181170996549\\
49.6505389323489	-26.8392986019187\\
50.8029770754866	-25.7600663822968\\
51.7048315831148	-24.6720028363188\\
52.41137766826	-23.5599533062755\\
52.9556643217664	-22.4036238101664\\
53.3537227539703	-21.1772867855768\\
53.6062954528982	-19.8481198689626\\
53.6974112397024	-18.3731532466308\\
53.5891379552157	-16.6944007257281\\
53.2105322812677	-14.7313808557307\\
52.4367070637868	-12.3699821506873\\
51.0506309115029	-9.44716783752046\\
50.0194062271588	-7.70678268651965\\
48.6768586612578	-5.73505190581167\\
46.9348818591261	-3.49362147483457\\
44.682852617596	-0.944131286783942\\
41.7881077910141	1.94503201842791\\
40.0539964157581	3.522199899913\\
38.1041684003797	5.18673061992419\\
35.9218235323871	6.93432249831402\\
33.4931916185612	8.75699448063363\\
30.8093610702858	10.6424461138251\\
27.8683095862926	12.5736253617337\\
24.6769065090343	14.5286632463998\\
21.2525481065896	16.4813299222707\\
17.6240226862687	18.4021134623142\\
15.745267845077	19.3408354260894\\
13.8312320059713	20.2599138256031\\
11.8883699235094	21.1555674364692\\
9.92355202614127	22.0241968746661\\
7.94394587373303	22.8624549184523\\
5.95688680807298	23.6673102296851\\
3.96974319667074	24.4361016725977\\
1.98978200870236	25.1665809742839\\
-1.92079181374425	26.5058371995973\\
-5.72329757509596	27.6761225727616\\
-9.37455979802476	28.6755608181814\\
-12.8414485715386	29.5085067316539\\
-16.1013011429255	30.1842350945774\\
-19.1412982896414	30.7154472654082\\
-21.957135916921	31.1168322392038\\
-24.5513453248054	31.4038387546961\\
-26.9315538614486	31.5917311697376\\
-31.0966023624735	31.7266418419074\\
-34.5608148089335	31.6211078153594\\
-37.4389706882585	31.3517562635781\\
-39.8365068399433	30.9742176519573\\
-43.5343699076505	30.0375740603898\\
-46.1937120624158	28.9932015890867\\
-48.1599580805828	27.9181170996549\\
-49.6505389323489	26.8392986019187\\
-50.8029770754866	25.7600663822968\\
-51.7048315831148	24.6720028363188\\
-52.41137766826	23.5599533062755\\
-52.9556643217664	22.4036238101664\\
-53.3537227539703	21.1772867855768\\
-53.6062954528982	19.8481198689626\\
-53.6974112397024	18.3731532466308\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-52.3682902187702	17.9183800343451\\
-52.2626969200611	16.2811800801856\\
-51.8934625127769	14.3667489766386\\
-51.1387910559586	12.0637997309866\\
-49.7870231302368	9.21333106455067\\
-48.7813233710916	7.51602401424986\\
-47.4720066099955	5.59309761289193\\
-45.7731473051927	3.4071471805589\\
-43.5768604045979	0.920762101737325\\
-40.7537664474047	-1.89688848818326\\
-39.0625778840362	-3.43501823102394\\
-37.16101210966	-5.05834840302212\\
-35.0326847514878	-6.76268379943353\\
-32.664166456815	-8.54024091327001\\
-30.0467662171147	-10.3790237529057\\
-27.178511787221	-12.2624023550415\\
-24.0661024792772	-14.169049043759\\
-20.7265039680604	-16.0733832159607\\
-17.1877919912518	-17.9466234253148\\
-15.3555401842839	-18.8621100958782\\
-13.4888806564349	-19.7584394206698\\
-11.5941083938536	-20.6319237683593\\
-9.67792376779975	-21.4790528470593\\
-7.74731692633755	-22.296562285629\\
-5.80944164650683	-23.0814957777597\\
-3.87148391361437	-23.8312580562508\\
-1.94053082445005	-24.5436564975601\\
1.87324827826382	-25.8497633854961\\
5.58163422596073	-26.991081796305\\
9.1425202228967	-27.9657818960592\\
12.5235963913011	-28.7781106904316\\
15.7027609280556	-29.4371133909653\\
18.667511912657	-29.9551769714539\\
21.4136517855096	-30.3466268442113\\
23.9436491917888	-30.626529360012\\
26.2649426871439	-30.8097710525562\\
30.3268976984063	-30.9413424089901\\
33.7053637843386	-30.8384205659696\\
36.5122794047309	-30.575736017331\\
38.8504716211294	-30.2075422603938\\
42.4568049963925	-29.2940825180647\\
45.0503229805293	-28.2755604066438\\
46.9679003784642	-27.2270864625101\\
48.4215862980959	-26.1749709344331\\
49.5454992344125	-25.1224519249353\\
50.4250309939559	-24.0613201825151\\
51.1140886149025	-22.9767961583123\\
51.6449030578146	-21.8490881879885\\
52.0331087277049	-20.6531055190466\\
52.2794297344989	-19.3568382087339\\
52.3682902187702	-17.9183800343451\\
52.2626969200611	-16.2811800801856\\
51.8934625127769	-14.3667489766386\\
51.1387910559586	-12.0637997309866\\
49.7870231302368	-9.21333106455067\\
48.7813233710916	-7.51602401424987\\
47.4720066099955	-5.59309761289195\\
45.7731473051927	-3.40714718055891\\
43.576860404598	-0.920762101737335\\
40.7537664474047	1.89688848818325\\
39.0625778840363	3.43501823102393\\
37.16101210966	5.05834840302214\\
35.0326847514878	6.76268379943354\\
32.6641664568151	8.54024091327\\
30.0467662171147	10.3790237529057\\
27.178511787221	12.2624023550416\\
24.0661024792771	14.1690490437591\\
20.7265039680603	16.0733832159607\\
17.1877919912517	17.9466234253148\\
15.3555401842838	18.8621100958783\\
13.4888806564348	19.7584394206698\\
11.5941083938536	20.6319237683593\\
9.6779237677997	21.4790528470593\\
7.74731692633752	22.296562285629\\
5.8094416465068	23.0814957777597\\
3.87148391361433	23.8312580562508\\
1.94053082445004	24.5436564975601\\
-1.87324827826381	25.8497633854961\\
-5.58163422596068	26.991081796305\\
-9.14252022289663	27.9657818960592\\
-12.523596391301	28.7781106904316\\
-15.7027609280557	29.4371133909653\\
-18.6675119126571	29.9551769714539\\
-21.4136517855097	30.3466268442113\\
-23.9436491917889	30.626529360012\\
-26.2649426871439	30.8097710525562\\
-30.3268976984063	30.9413424089901\\
-33.7053637843386	30.8384205659696\\
-36.5122794047309	30.575736017331\\
-38.8504716211294	30.2075422603938\\
-42.4568049963925	29.2940825180647\\
-45.0503229805293	28.2755604066439\\
-46.9679003784642	27.2270864625101\\
-48.4215862980959	26.1749709344331\\
-49.5454992344125	25.1224519249353\\
-50.4250309939559	24.0613201825151\\
-51.1140886149025	22.9767961583123\\
-51.6449030578146	21.8490881879885\\
-52.0331087277049	20.6531055190466\\
-52.2794297344989	19.3568382087339\\
-52.3682902187702	17.9183800343451\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-51.3711080538196	17.577183311664\\
-51.2675254328274	15.9711584557926\\
-50.9053218826533	14.0931814076388\\
-50.1650206661845	11.8340842699124\\
-48.8389927228271	9.03789342129415\\
-47.8524432139368	7.37290601159901\\
-46.5680580921397	5.48659543069152\\
-44.9015479855335	3.34226924798516\\
-42.7470821586695	0.903229210321944\\
-39.9777447578261	-1.86076847430818\\
-38.3187593285664	-3.36960958579326\\
-36.4534026316255	-4.96202876397093\\
-34.365602280806	-6.63391068799866\\
-32.0421846413377	-8.37762006222604\\
-29.474624196419	-10.1813893193056\\
-26.6609862558184	-12.0289051589938\\
-23.6078425652729	-13.8992460209427\\
-20.3318357439808	-15.7673184006609\\
-16.8605069193704	-17.6048888999742\\
-15.0631443328825	-18.5029431323901\\
-13.2320292075991	-19.3822048077917\\
-11.3733366623238	-20.2390565136813\\
-9.49363948174257	-21.0700548001565\\
-7.59979470949813	-21.8719974553079\\
-5.69881990243199	-22.6419844659752\\
-3.797764212352	-23.3774699833015\\
-1.9035797855562	-24.0763031350616\\
1.83757841457712	-25.3575395051951\\
5.47535032633074	-26.4771252537569\\
8.9684309396513	-27.433265389999\\
12.2851256123187	-28.2301260493141\\
15.4037533974961	-28.8765802068864\\
18.312050432713	-29.3847789672593\\
21.0058990871158	-29.7687749622988\\
23.4877209986372	-30.0433476535909\\
25.7648130800543	-30.2231001096731\\
29.7494214933059	-30.3521661215654\\
33.0635557839532	-30.2512040871584\\
35.8170229113074	-29.9935215033695\\
38.1106919331032	-29.6323387877729\\
41.6483545286319	-28.7362728873975\\
44.1924874771402	-27.7371451858356\\
46.0735509088343	-26.7086359858846\\
47.499556152499	-25.6765545440015\\
48.6020678566888	-24.6440773036766\\
49.4648518213269	-23.6031513316525\\
50.1407886020215	-22.539278507057\\
50.6614954265035	-21.4330440328237\\
51.0423089938689	-20.2598349274654\\
51.2839396257471	-18.988250772502\\
51.3711080538196	-17.577183311664\\
51.2675254328274	-15.9711584557926\\
50.9053218826533	-14.0931814076388\\
50.1650206661845	-11.8340842699124\\
48.8389927228271	-9.03789342129414\\
47.8524432139368	-7.37290601159902\\
46.5680580921397	-5.48659543069154\\
44.9015479855336	-3.34226924798518\\
42.7470821586695	-0.903229210321954\\
39.9777447578261	1.86076847430816\\
38.3187593285664	3.36960958579325\\
36.4534026316255	4.96202876397095\\
34.365602280806	6.63391068799867\\
32.0421846413378	8.37762006222603\\
29.474624196419	10.1813893193055\\
26.6609862558184	12.0289051589938\\
23.6078425652728	13.8992460209428\\
20.3318357439807	15.767318400661\\
16.8605069193703	17.6048888999742\\
15.0631443328825	18.5029431323901\\
13.232029207599	19.3822048077917\\
11.3733366623237	20.2390565136813\\
9.49363948174253	21.0700548001565\\
7.59979470949809	21.8719974553079\\
5.69881990243196	22.6419844659752\\
3.79776421235196	23.3774699833015\\
1.90357978555619	24.0763031350616\\
-1.83757841457711	25.3575395051951\\
-5.4753503263307	26.4771252537569\\
-8.96843093965123	27.433265389999\\
-12.2851256123187	28.2301260493141\\
-15.4037533974961	28.8765802068864\\
-18.312050432713	29.3847789672593\\
-21.0058990871159	29.7687749622988\\
-23.4877209986372	30.0433476535909\\
-25.7648130800543	30.2231001096731\\
-29.7494214933059	30.3521661215654\\
-33.0635557839531	30.2512040871584\\
-35.8170229113073	29.9935215033695\\
-38.1106919331032	29.6323387877729\\
-41.6483545286319	28.7362728873975\\
-44.1924874771402	27.7371451858357\\
-46.0735509088343	26.7086359858846\\
-47.499556152499	25.6765545440015\\
-48.6020678566888	24.6440773036766\\
-49.4648518213269	23.6031513316525\\
-50.1407886020215	22.539278507057\\
-50.6614954265035	21.4330440328237\\
-51.0423089938689	20.2598349274654\\
-51.2839396257471	18.988250772502\\
-51.3711080538196	17.577183311664\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-50.6229652929761	17.3211981295484\\
-50.520891196736	15.7385626050574\\
-50.1639625953469	13.8879354620709\\
-49.4344427502934	11.6617386691815\\
-48.1277264053049	8.90627012577689\\
-47.1555445030568	7.26553074818872\\
-45.8898645146977	5.40669143779246\\
-44.247624615984	3.29359413394927\\
-42.1245353366175	0.890075038245748\\
-39.3955291609952	-1.83366918608179\\
-37.7607043540437	-3.3205363009453\\
-35.9225137658764	-4.88976429393122\\
-33.865119080376	-6.53729777764233\\
-31.575538516907	-8.25561265300127\\
-29.0453707199701	-10.0331127295425\\
-26.2727091751811	-11.8537222856529\\
-23.2640299207055	-13.6968244519772\\
-20.035733201077	-15.5376911730954\\
-16.6149590487139	-17.3485002277234\\
-14.8437723392635	-18.2334756538164\\
-13.0393246458722	-19.0999322081634\\
-11.2077011560458	-19.9443051604275\\
-9.355378931768	-20.7632012093638\\
-7.48911515417587	-21.5534647784532\\
-5.61582517997265	-22.3122380888559\\
-3.74245550069475	-23.0370123681665\\
-1.87585701510787	-23.725668068372\\
1.81081685461801	-24.9882451618895\\
5.39561010142776	-26.0915258314942\\
8.83781926048339	-27.0337412277729\\
12.1062112742577	-27.8189968126356\\
15.1794209462264	-28.4560363397565\\
18.0453630185913	-28.9568339511559\\
20.6999798275863	-29.335237623297\\
23.1456577436372	-29.6058115771841\\
25.3895874109849	-29.7829462096713\\
29.3161660084099	-29.9101325696323\\
32.5820349282691	-29.8106408950836\\
35.2954019570155	-29.5567110697412\\
37.5556671465906	-29.2007884360127\\
41.0418090184786	-28.3177723849009\\
43.5488905051797	-27.3331954723993\\
45.4025590831823	-26.3196649587479\\
46.8077967097876	-25.302614227484\\
47.8942519927422	-24.285173461986\\
48.7444708093473	-23.259407007832\\
49.4105635896218	-22.211027887428\\
49.9236871040289	-21.1209040509647\\
50.2989546957585	-19.9647809679325\\
50.5370663416758	-18.7117155196193\\
50.6229652929761	-17.3211981295484\\
50.520891196736	-15.7385626050574\\
50.1639625953469	-13.8879354620709\\
49.4344427502934	-11.6617386691815\\
48.1277264053049	-8.90627012577689\\
47.1555445030568	-7.26553074818873\\
45.8898645146977	-5.40669143779248\\
44.247624615984	-3.29359413394928\\
42.1245353366175	-0.890075038245758\\
39.3955291609952	1.83366918608177\\
37.7607043540438	3.32053630094529\\
35.9225137658764	4.88976429393123\\
33.865119080376	6.53729777764234\\
31.575538516907	8.25561265300126\\
29.0453707199701	10.0331127295425\\
26.2727091751811	11.8537222856529\\
23.2640299207054	13.6968244519773\\
20.035733201077	15.5376911730954\\
16.6149590487139	17.3485002277234\\
14.8437723392634	18.2334756538164\\
13.0393246458722	19.0999322081634\\
11.2077011560458	19.9443051604275\\
9.35537893176796	20.7632012093638\\
7.48911515417583	21.5534647784532\\
5.61582517997262	22.3122380888559\\
3.74245550069472	23.0370123681665\\
1.87585701510786	23.725668068372\\
-1.810816854618	24.9882451618895\\
-5.39561010142772	26.0915258314942\\
-8.83781926048333	27.0337412277729\\
-12.1062112742577	27.8189968126356\\
-15.1794209462264	28.4560363397565\\
-18.0453630185914	28.9568339511559\\
-20.6999798275864	29.335237623297\\
-23.1456577436373	29.6058115771841\\
-25.3895874109849	29.7829462096713\\
-29.3161660084099	29.9101325696323\\
-32.5820349282691	29.8106408950836\\
-35.2954019570155	29.5567110697412\\
-37.5556671465905	29.2007884360127\\
-41.0418090184786	28.3177723849009\\
-43.5488905051797	27.3331954723993\\
-45.4025590831823	26.3196649587479\\
-46.8077967097876	25.302614227484\\
-47.8942519927422	24.285173461986\\
-48.7444708093473	23.259407007832\\
-49.4105635896218	22.211027887428\\
-49.9236871040289	21.1209040509647\\
-50.2989546957585	19.9647809679325\\
-50.5370663416758	18.7117155196193\\
-50.6229652929761	17.3211981295484\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-50.0616660537038	17.1291434903716\\
-49.9607237385089	15.5640559722213\\
-49.6077527036368	13.733948283232\\
-48.8863216564578	11.5324351997833\\
-47.5940939706409	8.80751884525785\\
-46.6326914638511	7.1849717201218\\
-45.3810451301884	5.34674291890485\\
-43.757014121462	3.25707529568765\\
-41.6574653121276	0.880206030395829\\
-38.9587179149368	-1.81333775916383\\
-37.3420197806363	-3.28371873230012\\
-35.5242107519609	-4.835547379483\\
-33.4896281254769	-6.46481327879382\\
-31.2254340604299	-8.16407575714703\\
-28.7233203541895	-9.92186720075864\\
-25.9814016314941	-11.7222901330128\\
-23.0060821252469	-13.5449562810621\\
-19.8135802367269	-15.3654117701597\\
-16.430735074069	-17.1561428673045\\
-14.6791869959565	-18.0313058292211\\
-12.8947467263056	-18.8881552536419\\
-11.0834319810484	-19.7231659353826\\
-9.25164800555467	-20.5329821975729\\
-7.40607705843152	-21.3144834522149\\
-5.55355782002718	-22.0648436070578\\
-3.70095976030513	-22.7815817065582\\
-1.85505781637525	-23.4626017039081\\
1.79073881064971	-24.7111795471247\\
5.33578445060281	-25.8022272193739\\
8.73982695207107	-26.7339954839585\\
11.9719795646101	-27.5105442820918\\
15.0111139855337	-28.1405204181235\\
17.8452789564249	-28.6357652667267\\
20.470461804236	-29.0099732602449\\
22.8890224397041	-29.2775471339588\\
25.1080717783714	-29.4527177263332\\
28.9911131083345	-29.5784938645366\\
32.220770602615	-29.4801053375597\\
34.9040522572572	-29.2289910449892\\
37.1392559925274	-28.8770148237712\\
40.5867440880245	-28.0037895116033\\
43.0660274612975	-27.030129428426\\
44.899142862364	-26.0278367769385\\
46.2887994417856	-25.0220629394412\\
47.3632082845465	-24.0159033923463\\
48.2040000126314	-23.0015104704826\\
48.8627072640517	-21.9647556079494\\
49.3701413480468	-20.8867188880067\\
49.741248033505	-19.7434147104507\\
49.9767195360616	-18.5042430488571\\
50.0616660537038	-17.1291434903716\\
49.9607237385089	-15.5640559722213\\
49.6077527036368	-13.733948283232\\
48.8863216564578	-11.5324351997833\\
47.5940939706409	-8.80751884525785\\
46.6326914638511	-7.1849717201218\\
45.3810451301884	-5.34674291890487\\
43.757014121462	-3.25707529568767\\
41.6574653121276	-0.880206030395838\\
38.9587179149368	1.81333775916381\\
37.3420197806363	3.28371873230011\\
35.5242107519608	4.83554737948301\\
33.4896281254769	6.46481327879383\\
31.22543406043	8.16407575714702\\
28.7233203541895	9.92186720075863\\
25.9814016314941	11.7222901330128\\
23.0060821252468	13.5449562810622\\
19.8135802367269	15.3654117701598\\
16.430735074069	17.1561428673045\\
14.6791869959564	18.0313058292211\\
12.8947467263055	18.8881552536419\\
11.0834319810484	19.7231659353826\\
9.25164800555463	20.5329821975729\\
7.40607705843148	21.3144834522149\\
5.55355782002715	22.0648436070578\\
3.70095976030509	22.7815817065582\\
1.85505781637523	23.4626017039081\\
-1.79073881064969	24.7111795471247\\
-5.33578445060277	25.8022272193739\\
-8.73982695207102	26.7339954839585\\
-11.97197956461	27.5105442820918\\
-15.0111139855337	28.1405204181235\\
-17.845278956425	28.6357652667267\\
-20.470461804236	29.0099732602449\\
-22.8890224397041	29.2775471339588\\
-25.1080717783714	29.4527177263332\\
-28.9911131083345	29.5784938645366\\
-32.220770602615	29.4801053375597\\
-34.9040522572572	29.2289910449892\\
-37.1392559925274	28.8770148237712\\
-40.5867440880245	28.0037895116033\\
-43.0660274612975	27.030129428426\\
-44.899142862364	26.0278367769385\\
-46.2887994417856	25.0220629394412\\
-47.3632082845465	24.0159033923463\\
-48.2040000126314	23.0015104704826\\
-48.8627072640517	21.9647556079494\\
-49.3701413480468	20.8867188880067\\
-49.741248033505	19.7434147104507\\
-49.9767195360616	18.5042430488571\\
-50.0616660537038	17.1291434903716\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-49.6405474484093	16.9850531796573\\
-49.5404542597085	15.4331311736595\\
-49.1904524162684	13.6184183458141\\
-48.4750900451914	11.4354243847263\\
-47.1937325753236	8.73343001952358\\
-46.240417383933	7.12453175660535\\
-44.99929989599	5.30176613130728\\
-43.3889302319064	3.22967678672897\\
-41.3070428217229	0.87280173954593\\
-38.6309972806535	-1.79808396662628\\
-37.027898806875	-3.2560960988216\\
-35.2253811830447	-4.79487076744018\\
-33.2079134603496	-6.41043128622221\\
-30.9627657899186	-8.09539957300485\\
-28.4816998577001	-9.8384044795416\\
-25.7628461482044	-11.6236822587488\\
-22.8125550219443	-13.4310161438774\\
-19.646908451049	-15.2361579661117\\
-16.2925197731453	-17.0118254379013\\
-14.5557057129332	-17.8796265312469\\
-12.7862761502128	-18.7292681405269\\
-10.9901981799055	-19.5572547145736\\
-9.1738231664733	-20.360258804462\\
-7.34377715738139	-21.1351860725724\\
-5.50684130601657	-21.8792341997345\\
-3.66982729637876	-22.5899431001967\\
-1.8394530748244	-23.2652343590912\\
1.77567512040858	-24.5033091687217\\
5.29089984561224	-25.5851789507754\\
8.66630755036712	-26.5091091831295\\
11.8712713034936	-27.2791256547824\\
14.8848405335331	-27.903802433188\\
17.6951645160234	-28.3948812834065\\
20.2982643325121	-28.7659414402515\\
22.6964800421733	-29.0312644832322\\
24.8968627435462	-29.2049615410369\\
28.7472399398902	-29.3296796506911\\
31.9497295636865	-29.2321187677485\\
34.6104394599936	-28.9831168479573\\
36.826840667227	-28.6341014498013\\
40.2453285017861	-27.7682217066997\\
42.703756149739	-26.8027520496225\\
44.5214513887955	-25.8088906813256\\
45.8994181806672	-24.8115774107466\\
46.9647890990231	-23.8138816751581\\
47.7985080892671	-22.808021823928\\
48.4516742969931	-21.7799881406156\\
48.9548398467867	-20.7110198627713\\
49.3228247837672	-19.5773331569983\\
49.5563155006537	-18.3485854042153\\
49.6405474484093	-16.9850531796573\\
49.5404542597085	-15.4331311736595\\
49.1904524162684	-13.6184183458141\\
48.4750900451914	-11.4354243847263\\
47.1937325753236	-8.73343001952358\\
46.240417383933	-7.12453175660536\\
44.99929989599	-5.3017661313073\\
43.3889302319064	-3.22967678672898\\
41.3070428217229	-0.87280173954594\\
38.6309972806535	1.79808396662627\\
37.027898806875	3.25609609882159\\
35.2253811830447	4.7948707674402\\
33.2079134603496	6.41043128622222\\
30.9627657899186	8.09539957300483\\
28.4816998577001	9.83840447954159\\
25.7628461482044	11.6236822587488\\
22.8125550219442	13.4310161438774\\
19.646908451049	15.2361579661117\\
16.2925197731452	17.0118254379013\\
14.5557057129332	17.879626531247\\
12.7862761502128	18.7292681405269\\
10.9901981799054	19.5572547145736\\
9.17382316647326	20.360258804462\\
7.34377715738135	21.1351860725724\\
5.50684130601654	21.8792341997345\\
3.66982729637872	22.5899431001967\\
1.83945307482439	23.2652343590912\\
-1.77567512040857	24.5033091687217\\
-5.2908998456122	25.5851789507754\\
-8.66630755036705	26.5091091831295\\
-11.8712713034935	27.2791256547824\\
-14.8848405335331	27.903802433188\\
-17.6951645160234	28.3948812834065\\
-20.2982643325121	28.7659414402516\\
-22.6964800421734	29.0312644832322\\
-24.8968627435463	29.2049615410369\\
-28.7472399398902	29.3296796506911\\
-31.9497295636864	29.2321187677485\\
-34.6104394599936	28.9831168479573\\
-36.826840667227	28.6341014498013\\
-40.2453285017861	27.7682217066997\\
-42.703756149739	26.8027520496225\\
-44.5214513887955	25.8088906813256\\
-45.8994181806672	24.8115774107466\\
-46.9647890990231	23.8138816751581\\
-47.7985080892671	22.808021823928\\
-48.4516742969931	21.7799881406156\\
-48.9548398467867	20.7110198627713\\
-49.3228247837672	19.5773331569983\\
-49.5563155006537	18.3485854042153\\
-49.6405474484093	16.9850531796573\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-49.324600325525	16.8769484354514\\
-49.2251441998023	15.3349039452737\\
-48.8773700126054	13.5317412176243\\
-48.1665607074105	11.3626413551461\\
-46.8933586916382	8.67784436969876\\
-45.9461110641124	7.07918625930324\\
-44.7128929149083	5.26802198782996\\
-43.1127727683723	3.20912086740367\\
-41.0441359440752	0.867246619535529\\
-38.3851226263166	-1.7866397041199\\
-36.792227391151	-3.23537202853759\\
-35.0011822487188	-4.76435286017599\\
-32.9965551000155	-6.36963082318472\\
-30.7656971178208	-8.04387479467021\\
-28.3004224224694	-9.77578600031727\\
-25.5988733973742	-11.5497010245412\\
-22.6673599849171	-13.3455317742201\\
-19.521861800322	-15.1391844128243\\
-16.1888227953428	-16.9035502963408\\
-14.4630630331495	-17.765828097282\\
-12.704895356291	-18.6100619938002\\
-10.9202488809281	-19.4327786828577\\
-9.11543454700232	-20.2306718937388\\
-7.29703622918374	-21.0006669833501\\
-5.47179192086173	-21.7399794684384\\
-3.64646995172059	-22.4461649209563\\
-1.82774551041296	-23.1171581545203\\
1.76437348345436	-24.3473529911423\\
5.25722486276828	-25.422336998108\\
8.61114911482782	-26.3403866930051\\
11.7957142396394	-27.1055022418983\\
14.7901030098172	-27.7262031408865\\
17.5825401271886	-28.2141564222341\\
20.1690719979177	-28.5828548930181\\
22.5520237874075	-28.8464892347984\\
24.7384017160799	-29.0190807631823\\
28.56427242207	-29.1430050796585\\
31.7463791646388	-29.0460651423311\\
34.390154444392	-28.7986480447104\\
36.5924489259631	-28.4518540243707\\
39.989179115785	-27.5914853448584\\
42.431959612727	-26.6321606111566\\
44.2380857694388	-25.6446248709198\\
45.6072822179984	-24.6536591987186\\
46.6658723715611	-23.6623134957823\\
47.4942849917144	-22.6628556393399\\
48.1432939933921	-21.6413650805731\\
48.643257046115	-20.5792004636311\\
49.008899869882	-19.4527293320479\\
49.2409044887294	-18.2318021883677\\
49.324600325525	-16.8769484354514\\
49.2251441998023	-15.3349039452737\\
48.8773700126054	-13.5317412176244\\
48.1665607074105	-11.3626413551461\\
46.8933586916382	-8.67784436969876\\
45.9461110641124	-7.07918625930325\\
44.7128929149083	-5.26802198782998\\
43.1127727683723	-3.20912086740368\\
41.0441359440753	-0.867246619535538\\
38.3851226263166	1.78663970411989\\
36.792227391151	3.23537202853758\\
35.0011822487188	4.764352860176\\
32.9965551000154	6.36963082318473\\
30.7656971178208	8.04387479467019\\
28.3004224224694	9.77578600031725\\
25.5988733973742	11.5497010245412\\
22.667359984917	13.3455317742202\\
19.5218618003219	15.1391844128243\\
16.1888227953428	16.9035502963409\\
14.4630630331494	17.765828097282\\
12.704895356291	18.6100619938003\\
10.9202488809281	19.4327786828577\\
9.11543454700228	20.2306718937388\\
7.2970362291837	21.0006669833502\\
5.4717919208617	21.7399794684384\\
3.64646995172054	22.4461649209563\\
1.82774551041295	23.1171581545203\\
-1.76437348345435	24.3473529911423\\
-5.25722486276825	25.422336998108\\
-8.61114911482775	26.3403866930051\\
-11.7957142396393	27.1055022418983\\
-14.7901030098172	27.7262031408865\\
-17.5825401271887	28.2141564222341\\
-20.1690719979178	28.5828548930181\\
-22.5520237874075	28.8464892347984\\
-24.7384017160799	29.0190807631823\\
-28.5642724220699	29.1430050796585\\
-31.7463791646388	29.0460651423311\\
-34.390154444392	28.7986480447104\\
-36.5924489259631	28.4518540243707\\
-39.989179115785	27.5914853448584\\
-42.4319596127269	26.6321606111566\\
-44.2380857694388	25.6446248709198\\
-45.6072822179984	24.6536591987186\\
-46.6658723715611	23.6623134957823\\
-47.4942849917145	22.6628556393399\\
-48.1432939933921	21.6413650805731\\
-48.643257046115	20.5792004636311\\
-49.008899869882	19.4527293320479\\
-49.2409044887294	18.2318021883677\\
-49.324600325525	16.8769484354514\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-49.0875588288924	16.7958421094127\\
-48.9885806640399	15.2612082932478\\
-48.6424777912232	13.4667111075149\\
-47.9350844549447	11.3080353878448\\
-46.6680011245615	8.63614085454886\\
-45.7253057284541	7.0451654888404\\
-44.4980141123356	5.24270521267016\\
-42.9055837366609	3.1936986478973\\
-40.8468882553364	0.863078852634478\\
-38.2006534799734	-1.7780535676563\\
-36.6154132945807	-3.21982365262078\\
-34.8329754600294	-4.74145659087003\\
-32.8379820400614	-6.33901999586204\\
-30.6178449945066	-8.00521797621714\\
-28.1644177829572	-9.72880605665868\\
-25.4758517160595	-11.4941960959975\\
-22.5584264122155	-13.2813965393831\\
-19.4280446926787	-15.0664293391424\\
-16.1110234262896	-16.8223161285178\\
-14.3935572270276	-17.6804500414375\\
-12.6438388573039	-18.5206267643544\\
-10.8677689394536	-19.3393896860424\\
-9.07162808464443	-20.133448424883\\
-7.26196852711758	-20.8997431137361\\
-5.44549587917821	-21.6355026508677\\
-3.62894594363785	-22.3382943555303\\
-1.81896182988859	-23.0060629661016\\
1.75589435278981	-24.2303457989102\\
5.23195997584816	-25.3001637058733\\
8.56976612012672	-26.2138014871974\\
11.7390270340916	-26.9752400851653\\
14.7190255326626	-27.5929580533424\\
17.4980429067581	-28.0785663552003\\
20.0721445625097	-28.4454929548137\\
22.4436444911662	-28.7078603369323\\
24.6195152430344	-28.8796224342833\\
28.4269997864994	-29.0029512019816\\
31.593814132582	-28.9064771333622\\
34.2248841000785	-28.6602490594482\\
36.4165949139363	-28.3151216430559\\
39.7970012815165	-27.4588876768125\\
42.2280423960587	-26.5041732140329\\
44.025488769367	-25.5213833196479\\
45.388105207684	-24.5351799766799\\
46.4416080459382	-23.5485984293081\\
47.2660395255245	-22.5539437133787\\
47.9119295548421	-21.5373621786942\\
48.4094899121656	-20.4803020550235\\
48.7733755494252	-19.3592444574818\\
49.0042652130228	-18.1441847794375\\
49.0875588288924	-16.7958421094127\\
48.9885806640399	-15.2612082932478\\
48.6424777912232	-13.466711107515\\
47.9350844549447	-11.3080353878448\\
46.6680011245615	-8.63614085454886\\
45.7253057284541	-7.04516548884041\\
44.4980141123356	-5.24270521267017\\
42.9055837366609	-3.19369864789731\\
40.8468882553364	-0.863078852634488\\
38.2006534799734	1.77805356765628\\
36.6154132945807	3.21982365262077\\
34.8329754600294	4.74145659087004\\
32.8379820400614	6.33901999586205\\
30.6178449945066	8.00521797621713\\
28.1644177829572	9.72880605665867\\
25.4758517160595	11.4941960959975\\
22.5584264122154	13.2813965393831\\
19.4280446926786	15.0664293391424\\
16.1110234262895	16.8223161285178\\
14.3935572270275	17.6804500414376\\
12.6438388573039	18.5206267643545\\
10.8677689394536	19.3393896860424\\
9.07162808464439	20.133448424883\\
7.26196852711754	20.8997431137361\\
5.44549587917818	21.6355026508677\\
3.62894594363782	22.3382943555303\\
1.81896182988858	23.0060629661016\\
-1.7558943527898	24.2303457989102\\
-5.23195997584812	25.3001637058733\\
-8.56976612012665	26.2138014871974\\
-11.7390270340915	26.9752400851653\\
-14.7190255326626	27.5929580533424\\
-17.4980429067582	28.0785663552003\\
-20.0721445625098	28.4454929548137\\
-22.4436444911663	28.7078603369323\\
-24.6195152430344	28.8796224342833\\
-28.4269997864994	29.0029512019816\\
-31.593814132582	28.9064771333622\\
-34.2248841000785	28.6602490594482\\
-36.4165949139363	28.3151216430559\\
-39.7970012815165	27.4588876768125\\
-42.2280423960587	26.5041732140329\\
-44.025488769367	25.5213833196479\\
-45.3881052076841	24.5351799766799\\
-46.4416080459382	23.5485984293081\\
-47.2660395255245	22.5539437133787\\
-47.9119295548421	21.5373621786942\\
-48.4094899121656	20.4803020550235\\
-48.7733755494252	19.3592444574818\\
-49.0042652130228	18.1441847794375\\
-49.0875588288924	16.7958421094127\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-48.9097168197205	16.734991531838\\
-48.81109724829	15.2059176246952\\
-48.4662482905539	13.4179218212388\\
-47.7614178083916	11.2670668862298\\
-46.4989250637013	8.60485250618308\\
-45.5596450104483	7.01964117238678\\
-44.3367998164387	5.22371112841008\\
-42.7501387441116	3.18212802190199\\
-40.698901823559	0.85995195692224\\
-38.0622542373009	-1.77161175986566\\
-36.4827573055211	-3.20815837691299\\
-34.7067771627614	-4.72427850773371\\
-32.7190115138735	-6.31605401264469\\
-30.5069179245882	-7.9762154329513\\
-28.0623793690459	-9.69355903160309\\
-25.3835538556109	-11.4525531425425\\
-22.4766982519114	-13.2332786394198\\
-19.3576577639974	-15.0118443459456\\
-16.052653915882	-16.7613696367672\\
-14.3414100191106	-17.616394569268\\
-12.5980308000349	-18.4535273698546\\
-10.8283955033016	-19.2693239504471\\
-9.03876198570769	-20.0605058503312\\
-7.23565874304566	-20.8240242881274\\
-5.42576709349004	-21.5571182016779\\
-3.61579843634294	-22.2573637237279\\
-1.81237181331103	-22.922713038775\\
1.74953282683407	-24.1425603501607\\
5.21300482109591	-25.2085023551528\\
8.53871824442669	-26.1188300680488\\
11.6964970692029	-26.8775100083578\\
14.6656991677703	-27.4929900122282\\
17.4346482874013	-27.9768389771353\\
19.9994240890833	-28.3424362182462\\
22.3623321805793	-28.6038530551861\\
24.5303198509612	-28.7749928662141\\
28.3240100498457	-28.8978748193557\\
31.4793511705446	-28.8017502719308\\
34.1008888903503	-28.5564142712106\\
36.2846592348924	-28.2125372358642\\
39.6528185428394	-27.3594053666187\\
42.0750521051932	-26.4081497912293\\
43.8659864114516	-25.4289205002555\\
45.2236661519392	-24.4462901274687\\
46.2733521969795	-23.4632829204956\\
47.0947967985411	-22.4722317936901\\
47.7383467974465	-21.4593332880037\\
48.234104516062	-20.4061028454313\\
48.5966718120884	-19.289106788946\\
48.8267249728602	-18.0784492172514\\
48.9097168197205	-16.734991531838\\
48.81109724829	-15.2059176246952\\
48.4662482905539	-13.4179218212388\\
47.7614178083916	-11.2670668862298\\
46.4989250637013	-8.60485250618308\\
45.5596450104483	-7.01964117238679\\
44.3367998164387	-5.2237111284101\\
42.7501387441116	-3.18212802190201\\
40.6989018235591	-0.85995195692225\\
38.0622542373009	1.77161175986564\\
36.4827573055211	3.20815837691298\\
34.7067771627614	4.72427850773372\\
32.7190115138735	6.3160540126447\\
30.5069179245882	7.97621543295129\\
28.0623793690459	9.69355903160307\\
25.3835538556109	11.4525531425425\\
22.4766982519113	13.2332786394198\\
19.3576577639973	15.0118443459457\\
16.0526539158819	16.7613696367672\\
14.3414100191105	17.6163945692681\\
12.5980308000349	18.4535273698546\\
10.8283955033016	19.2693239504471\\
9.03876198570765	20.0605058503312\\
7.23565874304562	20.8240242881274\\
5.42576709349001	21.5571182016779\\
3.6157984363429	22.2573637237279\\
1.81237181331102	22.922713038775\\
-1.74953282683406	24.1425603501607\\
-5.21300482109587	25.2085023551528\\
-8.53871824442663	26.1188300680488\\
-11.6964970692028	26.8775100083578\\
-14.6656991677703	27.4929900122282\\
-17.4346482874013	27.9768389771353\\
-19.9994240890833	28.3424362182462\\
-22.3623321805793	28.6038530551861\\
-24.5303198509612	28.7749928662141\\
-28.3240100498457	28.8978748193557\\
-31.4793511705446	28.8017502719308\\
-34.1008888903503	28.5564142712106\\
-36.2846592348924	28.2125372358642\\
-39.6528185428395	27.3594053666187\\
-42.0750521051932	26.4081497912293\\
-43.8659864114516	25.4289205002555\\
-45.2236661519392	24.4462901274687\\
-46.2733521969795	23.4632829204956\\
-47.0947967985411	22.4722317936901\\
-47.7383467974465	21.4593332880037\\
-48.234104516062	20.4061028454313\\
-48.5966718120884	19.289106788946\\
-48.8267249728602	18.0784492172514\\
-48.9097168197205	16.734991531838\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-48.776289632179	16.6893379685214\\
-48.6779390979238	15.1644354212687\\
-48.3340308985798	13.3813173244707\\
-47.6311232153017	11.2363299868113\\
-46.3720745890233	8.58137820815471\\
-45.4353569201791	7.00049137884711\\
-44.2158476848633	5.20946068637703\\
-42.6335150719554	3.17344708036385\\
-40.5878739877947	0.857605981960745\\
-37.9584192559395	-1.76677874937399\\
-36.3832312395867	-3.19940642377867\\
-34.6120960243994	-4.71139053300319\\
-32.6297530603534	-6.29882362616805\\
-30.4236941293199	-7.9544560758819\\
-27.9858243489313	-9.66711470922802\\
-25.3143067525609	-11.4213102310039\\
-22.4153811389127	-13.1971778548391\\
-19.304849487835	-14.9708915802964\\
-16.00886179023	-16.7156441131822\\
-14.302286218593	-17.5683365117932\\
-12.5636629907833	-18.4031855887673\\
-10.7988553126904	-19.2167566516012\\
-9.01410396948865	-20.0057801833204\\
-7.21591964703631	-20.7672157197135\\
-5.41096543666983	-21.4983097308836\\
-3.60593442879089	-22.1966449619593\\
-1.80742760816012	-22.8601791839409\\
1.74476004833985	-24.0766987149473\\
5.19878358619319	-25.1397327978933\\
8.5154243626657	-26.0475771092411\\
11.6645886712503	-26.8041873477145\\
14.6256906966418	-27.4179883035093\\
17.3870860392832	-27.9005173137984\\
19.9448650549656	-28.2651171945722\\
22.301327061684	-28.5258208784702\\
24.4634003960956	-28.6964938149148\\
28.2467412933167	-28.8190405423698\\
31.3934745479545	-28.723178225619\\
34.0078606335302	-28.4785115089329\\
36.1856735864894	-28.135572580545\\
39.5446444539204	-27.2847680808554\\
41.9602700898168	-26.3361075594616\\
43.7463186730922	-25.359549635626\\
45.1002946221631	-24.3795999082316\\
46.147117091908	-23.399274374666\\
46.9663207677388	-22.4109268653246\\
47.6081151427727	-21.400791577413\\
48.1025204193296	-20.3504343793598\\
48.4640986208008	-19.236485521918\\
48.6935241895884	-18.0291306607147\\
48.776289632179	-16.6893379685214\\
48.6779390979238	-15.1644354212687\\
48.3340308985798	-13.3813173244707\\
47.6311232153017	-11.2363299868113\\
46.3720745890233	-8.58137820815471\\
45.4353569201791	-7.00049137884712\\
44.2158476848633	-5.20946068637704\\
42.6335150719554	-3.17344708036386\\
40.5878739877947	-0.857605981960754\\
37.9584192559395	1.76677874937398\\
36.3832312395867	3.19940642377866\\
34.6120960243994	4.7113905330032\\
32.6297530603534	6.29882362616806\\
30.4236941293199	7.95445607588189\\
27.9858243489313	9.66711470922801\\
25.3143067525609	11.4213102310039\\
22.4153811389126	13.1971778548391\\
19.3048494878349	14.9708915802964\\
16.0088617902299	16.7156441131822\\
14.3022862185929	17.5683365117933\\
12.5636629907833	18.4031855887673\\
10.7988553126904	19.2167566516012\\
9.01410396948861	20.0057801833204\\
7.21591964703628	20.7672157197135\\
5.4109654366698	21.4983097308836\\
3.60593442879085	22.1966449619594\\
1.80742760816011	22.8601791839409\\
-1.74476004833984	24.0766987149473\\
-5.19878358619315	25.1397327978932\\
-8.51542436266563	26.0475771092411\\
-11.6645886712503	26.8041873477145\\
-14.6256906966418	27.4179883035093\\
-17.3870860392833	27.9005173137984\\
-19.9448650549656	28.2651171945722\\
-22.301327061684	28.5258208784702\\
-24.4634003960956	28.6964938149148\\
-28.2467412933167	28.8190405423698\\
-31.3934745479545	28.723178225619\\
-34.0078606335302	28.4785115089329\\
-36.1856735864893	28.135572580545\\
-39.5446444539204	27.2847680808554\\
-41.9602700898168	26.3361075594617\\
-43.7463186730922	25.359549635626\\
-45.1002946221631	24.3795999082316\\
-46.147117091908	23.399274374666\\
-46.9663207677388	22.4109268653246\\
-47.6081151427727	21.4007915774131\\
-48.1025204193296	20.3504343793597\\
-48.4640986208008	19.236485521918\\
-48.6935241895884	18.0291306607147\\
-48.776289632179	16.6893379685214\\
}--cycle;
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-40	40\\
-6.10659500259891	27.7868099948022\\
15.7026817691199	15.8317435486355\\
25.6603764329777	4.08364577907998\\
25.6910888582656	-4.02222092850404\\
20.3601392658024	-6.6396782564225\\
13.8469914064851	-6.38661746221209\\
8.18041369801434	-4.94653795472939\\
4.06800207151335	-3.27828529827258\\
1.5136448125129	-1.83042921972832\\
0.228701519676806	-0.73945736594387\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/4Allbounds/0newMPC_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3cm,
at={(0.0cm,3.5cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=-40,
ymax=60,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, solid, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-40\\
1	-9.3585028142666\\
2	5.51767264717709\\
3	10.5629937718162\\
4	10.9719102963344\\
5	9.25892363096628\\
6	5.99418388727221\\
7	3.30928824847435\\
8	1.32177595088701\\
9	-0.31813900936373\\
10	-1.39327410751767\\
};
\addlegendentry{$x_1$}

\addplot [color=red, dotted, line width=1pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	40\\
1	30.0426357376669\\
2	19.8832463980677\\
3	10.3879896106416\\
4	0.764762161600457\\
5	-8.39145679214616\\
6	-10.6235760097651\\
7	-8.97313357609425\\
8	-6.26312204617795\\
9	-3.88253076117011\\
10	-2.4040733744948\\
};

\addplot [color=red, solid, line width=1pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	40\\
1	20.7203354740707\\
2	8.19372389284068\\
3	2.25637729003613\\
4	-1.24026929274027\\
5	-3.12942432278591\\
6	-3.07245023961244\\
7	-2.00934174388728\\
8	-1.68212278471176\\
9	-0.795751328609192\\
10	-0.767041628031613\\
};
\addlegendentry{$x_2$}

\addplot [color=blue, dotted, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-40\\
1	-4.96894666634425\\
2	20.5555337445424\\
3	35.5571229497868\\
4	41.3369210346659\\
5	37.3450705373759\\
6	27.7108800449181\\
7	17.9726491391822\\
8	10.1890582850044\\
9	5.66159763132641\\
10	2.24596701224095\\
};


\addplot [color=blue, dashed, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-40\\
1	-6.55111211004422\\
2	15.3349048804532\\
3	26.423701740268\\
4	27.6064577784954\\
5	22.069307460015\\
6	15.0810012586531\\
7	8.71953394363248\\
8	4.24482587905148\\
9	1.93960093074201\\
10	0.276478708164053\\
};
\addplot [color=red, dashed, line width=1pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	40\\
1	27.6363812407324\\
2	16.3144135829931\\
3	6.24784837752746\\
4	-3.2970349043112\\
5	-7.24388654598225\\
6	-7.36621576295183\\
7	-5.69299053890974\\
8	-3.28084749903115\\
9	-1.79103315183045\\
10	-1.17617601786355\\
};

\end{axis}

\begin{axis}[%
width=7.5cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=9,
ymin=-20.0477129823669,
ymax=2.34512869770875,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, solid, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-20.0477129823669\\
1	-12.0641159282694\\
2	-6.67753483301098\\
3	-3.70954449379207\\
4	-1.43156649763836\\
5	0.199168145187533\\
6	0.836018053926002\\
7	0.673098070317212\\
8	0.863134353556482\\
9	0.60346714238145\\
};
\addlegendentry{$u$}

\addplot [color=blue, dotted, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-9.99999999954731\\
1	-9.99999999374598\\
2	-9.9999999512041\\
3	-9.99999999723729\\
4	-9.55467025162155\\
5	-2.0552030366398\\
6	1.44588850619437\\
7	2.34512869770875\\
8	2.12411845938333\\
9	1.45216139940581\\
};
\addplot [color=blue, dashed, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-12.2131900051978\\
1	-11.3153332070849\\
2	-10.3756259291654\\
3	-9.68744986840332\\
4	-3.48283826577566\\
5	0.329276741786579\\
6	1.85757971922099\\
7	2.04289618158387\\
8	1.33869984507013\\
9	0.808923165069144\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Compare/Compare_input_figure4040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=9095,
xmax=18005,
ymin=0,
ymax=300,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
9500	1\\
9600	15\\
9700	62\\
9800	168\\
9900	274\\
10000	228\\
10100	159\\
10200	77\\
10300	11\\
10400	5\\
10500	5\\
};
\addlegendentry{No bounds}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
13100	1\\
13200	0\\
13300	0\\
13400	1\\
13500	1\\
13600	2\\
13700	2\\
13800	4\\
13900	2\\
14000	8\\
14100	12\\
14200	7\\
14300	13\\
14400	17\\
14500	17\\
14600	33\\
14700	33\\
14800	37\\
14900	55\\
15000	53\\
15100	53\\
15200	61\\
15300	61\\
15400	59\\
15500	57\\
15600	58\\
15700	53\\
15800	52\\
15900	46\\
16000	43\\
16100	28\\
16200	26\\
16300	17\\
16400	22\\
16500	17\\
16600	13\\
16700	8\\
16800	4\\
16900	10\\
17000	4\\
17100	3\\
17200	2\\
17300	1\\
17400	3\\
17500	1\\
17600	1\\
};
\addlegendentry{Hard bounds}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
11000	1\\
11100	0\\
11200	3\\
11300	6\\
11400	12\\
11500	18\\
11600	41\\
11700	54\\
11800	93\\
11900	76\\
12000	122\\
12100	128\\
12200	111\\
12300	79\\
12400	86\\
12500	63\\
12600	47\\
12700	24\\
12800	12\\
12900	12\\
13000	4\\
13100	3\\
13200	3\\
13300	0\\
13400	2\\
13500	2\\
};
\addlegendentry{Soft bounds}

\end{axis}
\end{tikzpicture}%

==> Figures/Compare/Compare_newold_figure3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=2736.75,
xmax=3248.25,
ymin=0,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
2760	2\\
2775	2\\
2790	3\\
2805	13\\
2820	17\\
2835	17\\
2850	36\\
2865	44\\
2880	55\\
2895	76\\
2910	83\\
2925	97\\
2940	81\\
2955	95\\
2970	86\\
2985	66\\
3000	55\\
3015	45\\
3030	39\\
3045	33\\
3060	18\\
3075	11\\
3090	6\\
3105	7\\
3120	5\\
3135	6\\
3150	0\\
3165	2\\
3180	2\\
};
\addlegendentry{MS-SMPC}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
2775	5\\
2790	3\\
2805	7\\
2820	10\\
2835	29\\
2850	30\\
2865	40\\
2880	52\\
2895	81\\
2910	64\\
2925	110\\
2940	98\\
2955	100\\
2970	72\\
2985	66\\
3000	59\\
3015	55\\
3030	47\\
3045	30\\
3060	16\\
3075	10\\
3090	7\\
3105	5\\
3120	1\\
3135	1\\
3150	0\\
3165	1\\
3180	0\\
3195	0\\
3210	1\\
3225	1\\
};
\addlegendentry{IS-SMPC}

\end{axis}
\end{tikzpicture}%

==> Figures/Compare/Compare_newold_figure4037.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=7975,
xmax=12925,
ymin=0,
ymax=300,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
8200	7\\
8300	67\\
8400	182\\
8500	283\\
8600	247\\
8700	148\\
8800	52\\
8900	9\\
9000	5\\
9100	5\\
};
\addlegendentry{MS-SMPC}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
9800	1\\
9900	2\\
10000	2\\
10100	7\\
10200	9\\
10300	18\\
10400	27\\
10500	42\\
10600	59\\
10700	79\\
10800	92\\
10900	82\\
11000	96\\
11100	87\\
11200	81\\
11300	82\\
11400	57\\
11500	46\\
11600	42\\
11700	30\\
11800	23\\
11900	15\\
12000	6\\
12100	9\\
12200	4\\
12300	0\\
12400	1\\
12500	0\\
12600	1\\
12700	1\\
};
\addlegendentry{IS-SMPC}

\end{axis}
\end{tikzpicture}%
